Open System Categorical Quantum Semantics in Natural Language Processing

Originally inspired by categorical quantum mechanics (Abramsky and Coecke, LiCS'04), the categorical compositional distributional model of natural language meaning of Coecke, Sadrzadeh and Clark provides a conceptually motivated procedure to compute the meaning of a sentence, given its grammatical structure within a Lambek pregroup and a vectorial representation of the meaning of its parts. The predictions of this first model have outperformed that of other models in mainstream empirical language processing tasks on large scale data. Moreover, just like CQM allows for varying the model in which we interpret quantum axioms, one can also vary the model in which we interpret word meaning. In this paper we show that further developments in categorical quantum mechanics are relevant to natural language processing too. Firstly, Selinger's CPM-construction allows for explicitly taking into account lexical ambiguity and distinguishing between the two inherently different notions of homonymy and polysemy. In terms of the model in which we interpret word meaning, this means a passage from the vector space model to density matrices. Despite this change of model, standard empirical methods for comparing meanings can be easily adopted, which we demonstrate by a small-scale experiment on real-world data. This experiment moreover provides preliminary evidence of the validity of our proposed new model for word meaning. Secondly, commutative classical structures as well as their non-commutative counterparts that arise in the image of the CPM-construction allow for encoding relative pronouns, verbs and adjectives, and finally, iteration of the CPM-construction, something that has no counterpart in the quantum realm, enables one to accommodate both entailment and ambiguity.

==> tikz/better_cp.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$B$};
		\node [style=none] (1) at (1.75, 2.25) {$B$};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (5.25, 1.5) {};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (4.25, 0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=none] (13) at (5.75, 0.5) {};
		\node [style=none] (14) at (-2, 0.25) {$f$};
		\node [style=none] (15) at (0, 0.25) {$\mapsto$};
		\node [style=none] (16) at (1.75, 0.25) {$k$};
		\node [style=none, yshift=-0.2mm] (17) at (5.25, 0.25) {$k_*$};
		\node [style=none] (18) at (-2.75, -0.25) {};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (1.75, -0.25) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (2.75, -0.25) {};
		\node [style=none] (26) at (4.25, -0.25) {}; 
		\node [style=none] (27) at (4.75, -0.25) {};
		\node [style=none] (28) at (5.25, -0.25) {};
		\node [style=none] (29) at (5.75, -0.25) {};
		\node [style=none] (30) at (-2, -1.25) {};
		\node [style=none] (31) at (1.75, -1.25) {};
		\node [style=none] (32) at (5.25, -1.25) {};
		\node [style=none] (33) at (-2, -1.75) {$A$};
		\node [style=none] (34) at (1.75, -1.75) {$A$};
		\node [style=none] (35) at (3.5, -1.25) {$C$};
		\node [style=none] (36) at (5.25, -1.75) {$\ A^*$};
		\node [style=none] (37) at (5.25, 2.25) {$\ B^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >-] (31.center) to (23.center);
		\draw [thick] (22.center) to (25.center);
		\draw [thick, in=-90, out=-90, looseness=1.00] (27.center) to (24.center);
		\draw [thick] (29.center) to (13.center);
		\draw [thick] (10.center) to (8.center);
		\draw [ultra thick] (18.center) to (21.center);
		\draw [thick, >-] (4.center) to (12.center);
		\draw [ultra thick, ->] (6.center) to (2.center);
		\draw [ultra thick] (5.center) to (18.center);
		\draw [thick, ->] (9.center) to (3.center);
		\draw [ultra thick, >-] (30.center) to (19.center);
		\draw [thick] (13.center) to (11.center);
		\draw [thick, ->] (28.center) to (32.center);
		\draw [thick] (25.center) to (10.center);
		\draw [ultra thick] (21.center) to (7.center);
		\draw [thick] (8.center) to (22.center);
		\draw [thick] (26.center) to (29.center);
		\draw [thick] (11.center) to (26.center);
		\draw [ultra thick] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/better_cp2.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.5) {};
		\node [style=none, yshift=1.5pt] (1) at (-5, 0.5) {};
		\node [style=none, yshift=0.2mm] (2) at (-4.25, 0.5) {};
		\node [style=none, yshift=1.5pt] (3) at (-3.5, 0.5) {};
		\node [style=none, yshift=-0.2mm] (4) at (-4.25, 0.25) {$f$};
		\node [style=none] (5) at (-2.25, 0.25) {$\mapsto$};
		\node [style=none, yshift=-1.5pt] (6) at (-5, -0.25) {};
		\node [style=none, yshift=-0.2mm] (7) at (-4.25, -0.25) {};
		\node [style=none, yshift=-1.5pt] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (-4.25, -1.25) {};
		\node [style=none] (10) at (4.25, 0.25) {$\mapsto$};
		\node [style=none, yshift=-0.2mm] (11) at (15.5, 0.5) {$x_*$};
		\node [style=none] (12) at (10.5, 0) {};
		\node [style=none] (13) at (12, -1.75) {};
		\node [style=none] (14) at (13, 0) {};
		\node [style=none] (15) at (16, 0) {};
		\node [style=none] (16) at (10, 0) {};
		\node [style=none] (17) at (10.5, 0.75) {};
		\node [style=none] (18) at (8.5, 0) {};
		\node [style=none] (19) at (8.5, 0.75) {};
		\node [style=none] (20) at (15, 0) {};
		\node [style=none] (21) at (6, 0.75) {};
		\node [style=none] (22) at (12, 0) {};
		\node [style=none] (23) at (12.5, 0.5) {$x$};
		\node [style=none] (24) at (11.5, 0.75) {};
		\node [style=none] (25) at (11.5, 0) {};
		\node [style=none] (26) at (7.5, 0.75) {};
		\node [style=none] (27) at (12, 1.75) {};
		\node [style=none] (28) at (16, -1.75) {};
		\node [style=none] (29) at (9, 0) {};
		\node [style=none] (30) at (6, 0) {};
		\node [style=none] (31) at (6, 1.75) {};
		\node [style=none] (32) at (7, 0) {};
		\node [style=none, yshift=-0.2mm] (33) at (9.5, 0.5) {$x_*$};
		\node [style=none] (34) at (14.5, 0) {};
		\node [style=none] (35) at (10, 1.75) {};
		\node [style=none] (36) at (5.5, 0) {};
		\node [style=none] (37) at (10, -1.75) {};
		\node [style=none] (38) at (14.5, 0.75) {};
		\node [style=none] (39) at (13.5, 0.75) {};
		\node [style=none] (40) at (6.5, 0.5) {$x$};
		\node [style=none] (41) at (5.5, 0.75) {};
		\node [style=none] (42) at (12, 0.75) {};
		\node [style=none] (43) at (10, 0.75) {};
		\node [style=none] (44) at (16.5, 0.75) {};
		\node [style=none] (45) at (16, 1.75) {};
		\node [style=none] (46) at (6, -1.75) {};
		\node [style=none] (47) at (16, 0.75) {};
		\node [style=none] (48) at (13.5, 0) {};
		\node [style=none] (49) at (16.5, 0) {};
		\node [style=none] (50) at (7.5, 0) {};
		\node [style=none] (51) at (12.5, 0) {};
		\node [style=none] (52) at (9.5, 0) {};
		\node [style=none] (53) at (15.5, 0) {};
		\node [style=none] (54) at (6.5, 0) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (57) at (2, -0.25) {};
		\node [style=none] (58) at (-0.5, 1.5) {};
		\node [style=none] (59) at (1.5, 0.5) {};
		\node [style=none] (60) at (0.5, -0.25) {};
		\node [style=none] (61) at (-0.5, -0.25) {};
		\node [style=none] (62) at (2.5, 0.5) {};
		\node [style=none] (63) at (-1, 0.5) {};
		\node [style=none, yshift=-0.2mm] (64) at (2.5, 0.25) {$k_*$};
		\node [style=none] (65) at (2.5, -0.25) {};
		\node [style=none] (66) at (-0.5, 0.25) {$k$};
		\node [style=none] (67) at (-0.5, -1.25) {};
		\node [style=none] (68) at (1.5, -0.25) {};
		\node [style=none] (69) at (3, 0.5) {};
		\node [style=none] (70) at (3, -0.25) {};
		\node [style=none] (71) at (0, -0.25) {};
		\node [style=none] (72) at (2.5, 1.5) {};
		\node [style=none] (73) at (-1, -0.25) {};
		\node [style=none] (74) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=2.4pt] (6.center) to (8.center);
		\draw [line width=2.4pt, ->] (2.center) to (0.center);
		\draw [line width=2.4pt] (1.center) to (6.center);
		\draw [line width=2.4pt, >-] (9.center) to (7.center);
		\draw [line width=2.4pt] (8.center) to (3.center);
		\draw [line width=2.4pt] (3.center) to (1.center);
		\draw [thick=2.4pt, >-] (46.center) to (30.center);
		\draw [thick] (36.center) to (50.center);
		\draw [thick, in=-90, out=-75, looseness=0.75] (29.center) to (32.center);
		\draw [thick] (12.center) to (17.center);
		\draw [thick] (26.center) to (41.center);
		\draw [thick, >-] (35.center) to (43.center);
		\draw [thick, ->] (21.center) to (31.center);
		\draw [thick] (17.center) to (19.center);
		\draw [thick, ->] (16.center) to (37.center);
		\draw [thick] (50.center) to (26.center);
		\draw [thick] (41.center) to (36.center);
		\draw [thick] (18.center) to (12.center);
		\draw [thick] (19.center) to (18.center);
		\draw [thick=2.4pt, >-] (13.center) to (22.center);
		\draw [thick] (25.center) to (48.center);
		\draw [thick, in=-90, out=-90, looseness=0.75] (20.center) to (14.center);
		\draw [thick] (49.center) to (44.center);
		\draw [thick] (39.center) to (24.center);
		\draw [thick, >-] (45.center) to (47.center);
		\draw [thick, ->] (42.center) to (27.center);
		\draw [thick] (44.center) to (38.center);
		\draw [thick, ->] (15.center) to (28.center);
		\draw [thick] (48.center) to (39.center);
		\draw [thick] (24.center) to (25.center);
		\draw [thick] (34.center) to (49.center);
		\draw [thick] (38.center) to (34.center);
		\draw [thick, in=-90, out=-90, looseness=0.50] (51.center) to (52.center);
		\draw [thick, in=-90, out=-90, looseness=0.50] (53.center) to (54.center);
		\draw [ultra thick, >-] (67.center) to (61.center);
		\draw [ultra thick] (73.center) to (60.center);
		\draw [ultra thick, in=-90, out=-90, looseness=0.75] (57.center) to (71.center);
		\draw [ultra thick] (70.center) to (69.center);
		\draw [ultra thick] (56.center) to (63.center);
		\draw [ultra thick, >-] (72.center) to (62.center);
		\draw [ultra thick, ->] (55.center) to (58.center);
		\draw [ultra thick] (69.center) to (59.center);
		\draw [ultra thick, ->] (65.center) to (74.center);
		\draw [ultra thick] (60.center) to (56.center);
		\draw [ultra thick] (63.center) to (73.center);
		\draw [ultra thick] (68.center) to (70.center);
		\draw [ultra thick] (59.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/better_cp3.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, yshift=-0.2mm] (0) at (15.5, 0) {$x_*$};
		\node [style=none] (1) at (11, -0.5) {};
		\node [style=none] (2) at (13.25, -0.5) {};
		\node [style=none] (3) at (16, -0.5) {};
		\node [style=none] (4) at (10.5, -0.5) {};
		\node [style=none] (5) at (11, 0.25) {};
		\node [style=none] (6) at (9, -0.5) {};
		\node [style=none] (7) at (9, 0.25) {};
		\node [style=none] (8) at (15, -0.5) {};
		\node [style=none] (9) at (6.75, 0.25) {};
		\node [style=none] (10) at (12.25, -0.5) {};
		\node [style=none] (11) at (12.75, 0) {$x$};
		\node [style=none] (12) at (11.75, 0.25) {};
		\node [style=none] (13) at (11.75, -0.5) {};
		\node [style=none] (14) at (8.25, 0.25) {};
		\node [style=none] (15) at (12.25, 1.25) {};
		\node [style=none] (16) at (9.5, -0.5) {};
		\node [style=none] (17) at (6.75, -0.5) {};
		\node [style=none] (18) at (6.75, 1.25) {};
		\node [style=none] (19) at (7.75, -0.5) {};
		\node [style=none, yshift=-0.2mm] (20) at (10, 0) {$x_*$};
		\node [style=none] (21) at (14.5, -0.5) {};
		\node [style=none] (22) at (10.5, 1.25) {};
		\node [style=none] (23) at (6.25, -0.5) {};
		\node [style=none] (24) at (14.5, 0.25) {};
		\node [style=none] (25) at (13.75, 0.25) {};
		\node [style=none] (26) at (7.25, 0) {$x$};
		\node [style=none] (27) at (6.25, 0.25) {};
		\node [style=none] (28) at (12.25, 0.25) {};
		\node [style=none] (29) at (10.5, 0.25) {};
		\node [style=none] (30) at (16.5, 0.25) {};
		\node [style=none] (31) at (16, 1.25) {};
		\node [style=none] (32) at (16, 0.25) {};
		\node [style=none] (33) at (13.75, -0.5) {};
		\node [style=none] (34) at (16.5, -0.5) {};
		\node [style=none] (35) at (8.25, -0.5) {};
		\node [style=none] (36) at (12.75, -0.5) {};
		\node [style=none] (37) at (10, -0.5) {};
		\node [style=none] (38) at (15.5, -0.5) {};
		\node [style=none] (39) at (7.25, -0.5) {};
		\node [style=none] (40) at (-6.5, -0.5) {};
		\node [style=none] (41) at (-4.5, -0.5) {};
		\node [style=none] (42) at (1.75, -0.5) {};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=none] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=none] (47) at (-5.5, -0.5) {};
		\node [style=none] (48) at (-0.5, 1.25) {};
		\node [style=none, yshift=-0.2mm] (49) at (-2.75, 0) {$x_*$};
		\node [style=none] (50) at (-6, -0.5) {};
		\node [style=none] (51) at (-0.5, 0.25) {};
		\node [style=none] (52) at (-3.75, 0.25) {};
		\node [style=none] (53) at (0, 0) {$x$};
		\node [style=none] (54) at (-1.75, -0.5) {};
		\node [style=none] (55) at (2.75, -0.5) {};
		\node [style=none] (56) at (3.25, 1.25) {};
		\node [style=none] (57) at (-5, -0.5) {};
		\node [style=none] (58) at (-3.75, -0.5) {};
		\node [style=none] (59) at (3.25, -0.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (2.25, -0.5) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (3.75, -0.5) {};
		\node [style=none] (64) at (-1, 0.25) {};
		\node [style=none] (65) at (-6, 0.25) {};
		\node [style=none] (66) at (-2.25, -0.5) {};
		\node [style=none] (67) at (1.75, 0.25) {};
		\node [style=none, yshift=-0.2mm] (68) at (2.75, 0) {$x_*$};
		\node [style=none] (69) at (-1.75, 0.25) {};
		\node [style=none] (70) at (-2.25, 0.25) {};
		\node [style=none] (71) at (-2.75, -0.5) {};
		\node [style=none] (72) at (-6, 1.25) {};
		\node [style=none] (73) at (-3.25, -0.5) {};
		\node [style=none] (74) at (-4.5, 0.25) {};
		\node [style=none] (75) at (-5.5, 0) {$x$};
		\node [style=none] (76) at (-2.25, 1.25) {};
		\node [style=none] (77) at (3.75, 0.25) {};
		\node [style=none] (78) at (3.25, 0.25) {};
		\node [style=none] (79) at (-6.5, 0.25) {};
		\node [style=none] (80) at (5, 0) {vs.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (23.center) to (35.center);
		\draw [thick] (1.center) to (5.center);
		\draw [thick] (14.center) to (27.center);
		\draw [thick, >-] (22.center) to (29.center);
		\draw [thick, ->] (9.center) to (18.center);
		\draw [thick] (5.center) to (7.center);
		\draw [thick] (35.center) to (14.center);
		\draw [thick] (27.center) to (23.center);
		\draw [thick] (6.center) to (1.center);
		\draw [thick] (7.center) to (6.center);
		\draw [thick] (13.center) to (33.center);
		\draw [thick] (34.center) to (30.center);
		\draw [thick] (25.center) to (12.center);
		\draw [thick, >-] (31.center) to (32.center);
		\draw [thick, ->] (28.center) to (15.center);
		\draw [thick] (30.center) to (24.center);
		\draw [thick] (33.center) to (25.center);
		\draw [thick] (12.center) to (13.center);
		\draw [thick] (21.center) to (34.center);
		\draw [thick] (24.center) to (21.center);
		\draw [thick, in=-90, out=-90, looseness=0.50] (36.center) to (37.center);
		\draw [thick, in=-90, out=-90, looseness=0.25] (38.center) to (39.center);
		\draw [thick] (40.center) to (41.center);
		\draw [thick, in=-90, out=-75, looseness=0.75] (73.center) to (57.center);
		\draw [thick] (54.center) to (69.center);
		\draw [thick] (74.center) to (79.center);
		\draw [thick, >-] (76.center) to (70.center);
		\draw [thick, ->] (65.center) to (72.center);
		\draw [thick] (69.center) to (52.center);
		\draw [thick] (41.center) to (74.center);
		\draw [thick] (79.center) to (40.center);
		\draw [thick] (58.center) to (54.center);
		\draw [thick] (52.center) to (58.center);
		\draw [thick] (62.center) to (60.center);
		\draw [thick, in=-90, out=-90, looseness=0.75] (61.center) to (46.center);
		\draw [thick] (63.center) to (77.center);
		\draw [thick] (43.center) to (64.center);
		\draw [thick, >-] (56.center) to (78.center);
		\draw [thick, ->] (51.center) to (48.center);
		\draw [thick] (77.center) to (67.center);
		\draw [thick] (60.center) to (43.center);
		\draw [thick] (64.center) to (62.center);
		\draw [thick] (42.center) to (63.center);
		\draw [thick] (67.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/better_cp4.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0.25) {$\mapsto$};
		\node [style=none, yshift=-0.2mm] (1) at (15.5, 0.5) {$x_*$};
		\node [style=none] (2) at (10.5, 0) {};
		\node [style=none] (3) at (13, 0) {};
		\node [style=none] (4) at (16, 0) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=none] (6) at (10.5, 0.75) {};
		\node [style=none] (7) at (8.5, 0) {};
		\node [style=none] (8) at (8.5, 0.75) {};
		\node [style=none] (9) at (15, 0) {};
		\node [style=none] (10) at (6, 0.75) {};
		\node [style=none] (11) at (12, 0) {};
		\node [style=none] (12) at (12.5, 0.5) {$x$};
		\node [style=none] (13) at (11.5, 0.75) {};
		\node [style=none] (14) at (11.5, 0) {};
		\node [style=none] (15) at (7.5, 0.75) {};
		\node [style=none] (16) at (12, 1.75) {};
		\node [style=none] (17) at (9, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (6, 1.75) {};
		\node [style=none] (20) at (7, 0) {};
		\node [style=none, yshift=-0.2mm] (21) at (9.5, 0.5) {$x_*$};
		\node [style=none] (22) at (14.5, 0) {};
		\node [style=none] (23) at (10, 1.75) {};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=none] (25) at (14.5, 0.75) {};
		\node [style=none] (26) at (13.5, 0.75) {};
		\node [style=none] (27) at (6.5, 0.5) {$x$};
		\node [style=none] (28) at (5.5, 0.75) {};
		\node [style=none] (29) at (12, 0.75) {};
		\node [style=none] (30) at (10, 0.75) {};
		\node [style=none] (31) at (16.5, 0.75) {};
		\node [style=none] (32) at (16, 1.75) {};
		\node [style=none] (33) at (16, 0.75) {};
		\node [style=none] (34) at (13.5, 0) {};
		\node [style=none] (35) at (16.5, 0) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=none] (37) at (12.5, 0) {};
		\node [style=none] (38) at (9.5, 0) {};
		\node [style=none] (39) at (15.5, 0) {};
		\node [style=none] (40) at (6.5, 0) {};
		\node [style=none] (41) at (1, 0.5) {};
		\node [style=none] (42) at (2, -0.5) {};
		\node [style=none] (43) at (3, 0.5) {};
		\node [style=none] (44) at (1.25, 0.5) {};
		\node [style=none] (45) at (2, 1.5) {};
		\node [style=none] (46) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (24.center) to (36.center);
		\draw [thick, in=-90, out=-75, looseness=0.75] (17.center) to (20.center);
		\draw [thick] (2.center) to (6.center);
		\draw [thick] (15.center) to (28.center);
		\draw [thick, >-] (23.center) to (30.center);
		\draw [thick, ->] (10.center) to (19.center);
		\draw [thick] (6.center) to (8.center);
		\draw [thick] (36.center) to (15.center);
		\draw [thick] (28.center) to (24.center);
		\draw [thick] (7.center) to (2.center);
		\draw [thick] (8.center) to (7.center);
		\draw [thick] (14.center) to (34.center);
		\draw [thick, in=-90, out=-90, looseness=0.75] (9.center) to (3.center);
		\draw [thick] (35.center) to (31.center);
		\draw [thick] (26.center) to (13.center);
		\draw [thick, >-] (32.center) to (33.center);
		\draw [thick, ->] (29.center) to (16.center);
		\draw [thick] (31.center) to (25.center);
		\draw [thick] (34.center) to (26.center);
		\draw [thick] (13.center) to (14.center);
		\draw [thick] (22.center) to (35.center);
		\draw [thick] (25.center) to (22.center);
		\draw [thick, in=-90, out=-90, looseness=0.50] (37.center) to (38.center);
		\draw [thick, in=-90, out=-90, looseness=0.50] (39.center) to (40.center);
		\draw [ultra thick] (41.center) to (44.center);
		\draw [line width=2.4pt] (42.center) to (41.center);
		\draw [line width=2.4pt] (43.center) to (44.center);
		\draw [line width=2.4pt] (42.center) to (43.center);
		\draw [line width=2.4pt, ->] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/better_cp5.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, yshift=-0.2mm] (0) at (3.75, -0.75) {$x_*$};
		\node [style=none] (1) at (7.75, 0.75) {};
		\node [style=none] (2) at (6.25, -0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=none] (4) at (7.25, 0.75) {};
		\node [style=none] (5) at (7.75, 1.5) {};
		\node [style=none] (6) at (5.75, 0.75) {};
		\node [style=none] (7) at (5.75, 1.5) {};
		\node [style=none] (8) at (4.25, -0.5) {};
		\node [style=none] (9) at (3.25, 1.5) {};
		\node [style=none] (10) at (7.25, -0.5) {};
		\node [style=none] (11) at (6.75, -0.75) {$x$};
		\node [style=none] (12) at (7.75, -1.25) {};
		\node [style=none] (13) at (7.75, -0.5) {};
		\node [style=none] (14) at (4.75, 1.5) {};
		\node [style=none] (15) at (7.25, -2.25) {};
		\node [style=none] (16) at (6.25, 0.75) {};
		\node [style=none] (17) at (3.25, 0.75) {};
		\node [style=none] (18) at (3.25, 2.5) {};
		\node [style=none] (19) at (4.25, 0.75) {};
		\node [style=none, yshift=-0.2mm] (20) at (6.75, 1.25) {$x_*$};
		\node [style=none] (21) at (4.75, -0.5) {};
		\node [style=none] (22) at (7.25, 2.5) {};
		\node [style=none] (23) at (2.75, 0.75) {};
		\node [style=none] (24) at (4.75, -1.25) {};
		\node [style=none] (25) at (5.75, -1.25) {};
		\node [style=none] (26) at (3.75, 1.25) {$x$};
		\node [style=none] (27) at (2.75, 1.5) {};
		\node [style=none] (28) at (7.25, -1.25) {};
		\node [style=none] (29) at (7.25, 1.5) {};
		\node [style=none] (30) at (2.75, -1.25) {};
		\node [style=none] (31) at (3.25, -2.25) {};
		\node [style=none] (32) at (3.25, -1.25) {};
		\node [style=none] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (2.75, -0.5) {};
		\node [style=none] (35) at (4.75, 0.75) {};
		\node [style=none] (36) at (6.75, -0.5) {};
		\node [style=none] (37) at (6.75, 0.75) {};
		\node [style=none] (38) at (3.75, -0.5) {};
		\node [style=none] (39) at (3.75, 0.75) {};
		\node [style=none] (40) at (14.75, 2.5) {};
		\node [style=none] (41) at (15.25, 0.75) {};
		\node [style=none] (42) at (12.25, 1.5) {};
		\node [style=none] (43) at (13.25, 1.5) {};
		\node [style=none] (44) at (14.75, -2.25) {};
		\node [style=none] (45) at (10.25, 0.75) {};
		\node [style=none] (46) at (10.75, -1.25) {};
		\node [style=none] (47) at (10.75, -2.25) {};
		\node [style=none] (48) at (14.75, 1.5) {};
		\node [style=none] (49) at (10.75, 0.75) {};
		\node [style=none] (50) at (11.25, 0.75) {};
		\node [style=none] (51) at (13.25, -1.25) {};
		\node [style=none] (52) at (10.25, -1.25) {};
		\node [style=none] (53) at (15.25, -1.25) {};
		\node [style=none] (54) at (14.75, -0.5) {};
		\node [style=none] (55) at (11.75, 0.75) {};
		\node [style=none] (56) at (11.25, 1.25) {$x$};
		\node [style=none] (57) at (14.75, -1.25) {};
		\node [style=none, yshift=-0.2mm] (58) at (14.25, 1.25) {$x_*$};
		\node [style=none] (59) at (11.25, -0.5) {};
		\node [style=none] (60) at (13.25, 0.75) {};
		\node [style=none] (61) at (12.25, -0.5) {};
		\node [style=none] (62) at (12.25, -1.25) {};
		\node [style=none, yshift=-0.2mm] (63) at (11.25, -0.75) {$x_*$};
		\node [style=none] (64) at (10.25, 1.5) {};
		\node [style=none] (65) at (13.25, -0.5) {};
		\node [style=none] (66) at (12.25, 0.75) {};
		\node [style=none] (67) at (10.75, 1.5) {};
		\node [style=none] (68) at (11.75, -0.5) {};
		\node [style=none] (69) at (14.25, -0.75) {$x$};
		\node [style=none] (70) at (10.75, -0.5) {};
		\node [style=none] (71) at (10.25, -0.5) {};
		\node [style=none] (72) at (15.25, -0.5) {};
		\node [style=none] (73) at (15.25, 1.5) {};
		\node [style=none] (74) at (10.75, 2.5) {};
		\node [style=none] (75) at (14.75, 0.75) {};
		\node [style=none] (76) at (14.25, -0.5) {};
		\node [style=none] (77) at (14.25, 0.75) {};
		\node [style=none] (78) at (13.75, -0.5) {};
		\node [style=none] (79) at (13.75, 0.75) {};
		\node [style=none] (80) at (9, 0) {vs.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (23.center) to (35.center);
		\draw [thick, in=-90, out=-90, looseness=0.75] (16.center) to (19.center);
		\draw [thick] (1.center) to (5.center);
		\draw [thick] (14.center) to (27.center);
		\draw [thick, >-] (22.center) to (29.center);
		\draw [thick, ->] (9.center) to (18.center);
		\draw [thick] (5.center) to (7.center);
		\draw [thick] (35.center) to (14.center);
		\draw [thick] (27.center) to (23.center);
		\draw [thick] (6.center) to (1.center);
		\draw [thick] (7.center) to (6.center);
		\draw [thick] (13.center) to (33.center);
		\draw [thick, in=90, out=90, looseness=0.75] (8.center) to (2.center);
		\draw [thick] (34.center) to (30.center);
		\draw [thick] (25.center) to (12.center);
		\draw [thick, >-] (31.center) to (32.center);
		\draw [thick, ->] (28.center) to (15.center);
		\draw [thick] (30.center) to (24.center);
		\draw [thick] (33.center) to (25.center);
		\draw [thick] (12.center) to (13.center);
		\draw [thick] (21.center) to (34.center);
		\draw [thick] (24.center) to (21.center);
		\draw [thick, in=-90, out=-90, looseness=0.50] (36.center) to (37.center);
		\draw [thick, in=-90, out=-90, looseness=0.50] (38.center) to (39.center);
		\draw [thick] (45.center) to (66.center);
		\draw [thick, in=-90, out=-90, looseness=0.50] (77.center) to (50.center);
		\draw [thick] (41.center) to (73.center);
		\draw [thick] (42.center) to (64.center);
		\draw [thick, >-] (40.center) to (48.center);
		\draw [thick, ->] (67.center) to (74.center);
		\draw [thick] (73.center) to (43.center);
		\draw [thick] (66.center) to (42.center);
		\draw [thick] (64.center) to (45.center);
		\draw [thick] (60.center) to (41.center);
		\draw [thick] (43.center) to (60.center);
		\draw [thick] (72.center) to (65.center);
		\draw [thick, in=90, out=90, looseness=0.50] (59.center) to (76.center);
		\draw [thick] (71.center) to (52.center);
		\draw [thick] (51.center) to (53.center);
		\draw [thick, >-] (47.center) to (46.center);
		\draw [thick, ->] (57.center) to (44.center);
		\draw [thick] (52.center) to (62.center);
		\draw [thick] (65.center) to (51.center);
		\draw [thick] (53.center) to (72.center);
		\draw [thick] (61.center) to (71.center);
		\draw [thick] (62.center) to (61.center);
		\draw [thick, in=-90, out=-90, looseness=0.50] (68.center) to (55.center);
		\draw [thick, in=-90, out=-90, looseness=0.50] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-obj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.5, 3.25) {};
		\node [style=none] (1) at (2, 2.75) {};
		\node [style=none] (2) at (-6.75, 2.25) {};
		\node [style=none] (3) at (-6, 2.25) {};
		\node [style=none] (4) at (-4.5, 2.25) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (5) at (12.5, 2.25) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=none] (7) at (1.25, 2) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (3.5, 2) {};
		\node [style=none] (10) at (5, 2) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (11) at (-5.25, 1.5) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (6.5, 1.5) {$=$};
		\node [style=none] (14) at (8, 1.25) {};
		\node [style=none] (15) at (10, 1.25) {};
		\node [style=none] (16) at (11.5, 1.25) {};
		\node [style=none] (17) at (11.5, 1.25) {};
		\node [style=none] (18) at (13.5, 1.25) {};
		\node [style=none] (19) at (13.5, 1.25) {};
		\node [style=none] (20) at (-8.5, 1) {{\scriptsize verb:}};
		\node [style=none] (21) at (-7.25, 0.5) {};
		\node [style=none] (22) at (-6.75, 0.5) {};
		\node [style=none] (23) at (-5.25, 0.5) {};
		\node [style=none] (24) at (-4.75, 0.5) {};
		\node [style=none] (25) at (-1.75, 0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (2.75, 0.5) {};
		\node [style=none] (31) at (3.25, 0.5) {};
		\node [style=none] (32) at (4, 0.5) {};
		\node [style=none] (33) at (5, 0.5) {};
		\node [style=none] (34) at (6, 0.5) {};
		\node [style=none] (35) at (7, 0.5) {};
		\node [style=none] (36) at (8, 0.5) {};
		\node [style=none] (37) at (9, 0.5) {};
		\node [style=none] (38) at (9.5, 0.5) {};
		\node [style=none] (39) at (10, 0.5) {};
		\node [style=none] (40) at (11.5, 0.5) {};
		\node [style=none] (41) at (12, 0.5) {};
		\node [style=none] (42) at (12.5, 0.5) {};
		\node [style=none] (43) at (13.5, 0.5) {};
		\node [style=none] (44) at (14.5, 0.5) {};
		\node [style=none] (45) at (-0.75, -0.5) {};
		\node [style=none] (46) at (5, -0.5) {};
		\node [style=none] (47) at (8, -0.5) {};
		\node [style=none] (48) at (13.5, -0.5) {};
		\node [style=none] (49) at (-6, -0.75) {};
		\node [style=none] (50) at (2, -0.75) {};
		\node [style=none] (51) at (10.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (36.center) to (14.center);
		\draw [thick, <-] (0.center) to (5.center);
		\draw [thick] (38.center) to (41.center);
		\draw [thick] (23.center) to (11.center);
		\draw [thick] (35.center) to (47.center);
		\draw [thick] (32.center) to (46.center);
		\draw [thick] (30.center) to (12.center);
		\draw [thick, >-] (2.center) to (22.center);
		\draw [thick] (43.center) to (19.center);
		\draw [thick] (15.center) to (39.center);
		\draw [thick] (21.center) to (49.center);
		\draw [thick, bend left=90, looseness=1.75] (14.center) to (15.center);
		\draw [thick] (42.center) to (44.center);
		\draw [thick, <-] (1.center) to (8.center);
		\draw [thick] (31.center) to (50.center);
		\draw [thick] (7.center) to (29.center);
		\draw [thick] (42.center) to (48.center);
		\draw [thick] (37.center) to (47.center);
		\draw [thick, bend right=90, looseness=1.25] (8.center) to (9.center);
		\draw [thick] (24.center) to (49.center);
		\draw [thick, bend left=90, looseness=1.25] (6.center) to (7.center);
		\draw [thick] (25.center) to (45.center);
		\draw [thick] (40.center) to (16.center);
		\draw [thick] (27.center) to (45.center);
		\draw [thick] (28.center) to (31.center);
		\draw [thick] (35.center) to (37.center);
		\draw [thick] (25.center) to (27.center);
		\draw [thick] (41.center) to (51.center);
		\draw [thick] (32.center) to (34.center);
		\draw [thick] (26.center) to (6.center);
		\draw [thick] (38.center) to (51.center);
		\draw [thick] (28.center) to (50.center);
		\draw [thick] (21.center) to (24.center);
		\draw [thick, bend left=90, looseness=1.75] (17.center) to (18.center);
		\draw [thick, bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw [thick] (33.center) to (10.center);
		\draw [thick] (44.center) to (48.center);
		\draw [thick, <-<, bend left=270, looseness=1.75] (3.center) to (4.center);
		\draw [thick] (34.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cp.tikz <==
\begin{tikzpicture}[scale=1.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, 1.75) {$C$};
		\node [style=none] (13) at (1.5, 1.75) {$C$};
		\node [style=none] (14) at (-0.5, 1.75) {$B$};
		\node [style=none] (15) at (0.5, 1.75) {$B$};
		\node [style=none] (16) at (-0.25, -2.25) {$A$};
		\node [style=none] (17) at (0.25, 0.5) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (-1.75, -1.5) {};
		\node [style=none] (24) at (-0.25, -1.5) {};
		\node [style=none] (25) at (-0.25, -1) {};
		\node [style=none] (26) at (-1.75, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (-1.5, -1) {};
		\node [style=none] (29) at (-1, -1.25) {$m$};
		\node [style=none] (30) at (1, 0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, thick, in=90, out=-90] (1.center) to (5.center);
		\draw [->, thick, in=90, out=-90, looseness=1.25] (3.center) to (6.center);
		\draw [thick, in=-90, out=-90, looseness=2.00] (7.center) to (6.center);
		\draw [thick, in=-90, out=-90, looseness=1.75] (4.center) to (5.center);
		\draw [thick] (17.center) to (18.center);
		\draw [thick] (18.center) to (19.center);
		\draw [thick] (19.center) to (20.center);
		\draw [thick] (20.center) to (17.center);
		\draw [thick] (26.center) to (23.center);
		\draw [thick] (23.center) to (24.center);
		\draw [thick] (24.center) to (25.center);
		\draw [thick] (25.center) to (26.center);
		\draw [thick] (28.center) to (0.center);
		\draw [thick, ->] (0.center) to (8.center);
		\draw [thick, >-, in=90, out=-90, looseness=1.25] (11.center) to (1.center);
		\draw [thick, >-, in=75, out=-90, looseness=0.75] (10.center) to (22.center);
		\draw [thick, ->, in=-90, out=90] (21.center) to (9.center);
		\draw [thick, in=-90, out=90] (27.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cpm-intr.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.75, 3) {};
		\node [style=none] (1) at (12, 3) {};
		\node [style=none] (2) at (13.25, 3) {};
		\node [style=none] (3) at (14.5, 3) {};
		\node [style=none] (4) at (13, 2.75) {};
		\node [style=none] (5) at (13.25, 2.75) {};
		\node [style=none] (6) at (14.5, 2.75) {};
		\node [style=none] (7) at (14.75, 2.75) {};
		\node [style=none] (8) at (12, 2.5) {};
		\node [style=none] (9) at (-9.5, 2.25) {};
		\node [style=none] (10) at (-8.25, 2.25) {};
		\node [style=none] (11) at (-7, 2.25) {};
		\node [style=none] (12) at (-5.5, 2.25) {};
		\node [style=none] (13) at (-4.25, 2.25) {};
		\node [style=none] (14) at (-3, 2.25) {};
		\node [style=none] (15) at (2, 2.25) {};
		\node [style=none] (16) at (3.25, 2.25) {};
		\node [style=none] (17) at (4.5, 2.25) {};
		\node [style=none] (18) at (5.75, 2.25) {};
		\node [style=none] (19) at (14, 2.25) {v};
		\node [style=none] (20) at (-6, 1.75) {};
		\node [style=none] (21) at (-5.5, 1.75) {};
		\node [style=none] (22) at (-5, 1.75) {};
		\node [style=none] (23) at (-4.5, 1.75) {};
		\node [style=none] (24) at (-4.25, 1.75) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-2.75, 1.75) {};
		\node [style=none] (27) at (2.75, 1.75) {};
		\node [style=none] (28) at (3.25, 1.75) {};
		\node [style=none] (29) at (3.75, 1.75) {};
		\node [style=none] (30) at (4.25, 1.75) {};
		\node [style=none] (31) at (4.5, 1.75) {};
		\node [style=none] (32) at (5.75, 1.75) {};
		\node [style=none] (33) at (6, 1.75) {};
		\node [style=none] (34) at (13, 1.75) {};
		\node [style=none] (35) at (13.25, 1.75) {};
		\node [style=none] (36) at (13.25, 1.75) {};
		\node [style=none] (37) at (14.5, 1.75) {};
		\node [style=none] (38) at (14.75, 1.75) {};
		\node [style=none] (39) at (-0.5, 1.5) {$=$};
		\node [style=none] (40) at (8.25, 1.5) {$=$};
		\node [style=none] (41) at (-5.5, 1.25) {s};
		\node [style=none] (42) at (-3.65, 1.25) {v};
		\node [style=none] (43) at (3.25, 1.25) {s};
		\node [style=none] (44) at (5.1, 1.25) {v};
		\node [style=none] (45) at (12.75, 1.25) {};
		\node [style=none] (46) at (13.25, 1.25) {};
		\node [style=none] (47) at (13.75, 1.25) {};
		\node [style=none] (48) at (-6, 0.75) {};
		\node [style=none] (49) at (-5.5, 0.75) {};
		\node [style=none] (50) at (-5, 0.75) {};
		\node [style=none] (51) at (-4.5, 0.75) {};
		\node [style=none] (52) at (-4.25, 0.75) {};
		\node [style=none] (53) at (-3, 0.75) {};
		\node [style=none] (54) at (-2.75, 0.75) {};
		\node [style=none] (55) at (2.75, 0.75) {};
		\node [style=none] (56) at (3.25, 0.75) {};
		\node [style=none] (57) at (3.75, 0.75) {};
		\node [style=none] (58) at (4.25, 0.75) {};
		\node [style=none] (59) at (4.5, 0.75) {};
		\node [style=none] (60) at (5.75, 0.75) {};
		\node [style=none] (61) at (6, 0.75) {};
		\node [style=none] (62) at (13.25, 0.75) {s};
		\node [style=none] (63) at (12.75, 0.25) {};
		\node [style=none] (64) at (13.25, 0.25) {};
		\node [style=none] (65) at (13.75, 0.25) {};
		\node [style=none] (66) at (3.25, -0) {};
		\node [style=none] (67) at (4.5, -0) {};
		\node [style=none] (68) at (12, -0) {};
		\node [style=none] (69) at (12, -0.5) {};
		\node [style=none] (70) at (13.25, -0.5) {};
		\node [style=none] (71) at (-9.5, -0.75) {};
		\node [style=none] (72) at (-8.25, -0.75) {};
		\node [style=none] (73) at (-7, -0.75) {};
		\node [style=none] (74) at (-5.5, -0.75) {};
		\node [style=none] (75) at (-4.25, -0.75) {};
		\node [style=none] (76) at (-3, -0.75) {};
		\node [style=none] (77) at (2, -0.75) {};
		\node [style=none] (78) at (5.75, -0.75) {};
		\node [style=none] (79) at (-9.5, -1.25) {$S^*$};
		\node [style=none] (80) at (-8.25, -1.25) {$N$};
		\node [style=none] (81) at (-7, -1.25) {$N^*$};
		\node [style=none] (82) at (-5.5, -1.25) {$N$};
		\node [style=none] (83) at (-5.5, -1.25) {};
		\node [style=none] (84) at (-4.25, -1.25) {$N^*$};
		\node [style=none] (85) at (-3, -1.25) {$S$};
		\node [style=none] (86) at (2, -1.25) {$S^*$};
		\node [style=none] (87) at (5.75, -1.25) {$S$};
		\node [style=none] (88) at (10.75, -1.25) {};
		\node [style=none] (89) at (14.5, -1.25) {};
		\node [style=none] (90) at (-8.25, -1.75) {};
		\node [style=none] (91) at (-7, -1.75) {};
		\node [style=none] (92) at (-5.5, -1.75) {};
		\node [style=none] (93) at (-4.25, -1.75) {};
		\node [style=none] (94) at (10.75, -1.75) {$S^*$};
		\node [style=none] (95) at (14.5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.50] (9.center) to (14.center);
		\draw [thick, ->, looseness=0.00] (64.center) to (70.center);
		\draw [thick, looseness=0.00] (22.center) to (50.center);
		\draw [thick, -<, looseness=0.00] (49.center) to (74.center);
		\draw [thick, looseness=0.00] (58.center) to (30.center);
		\draw [thick, looseness=0.00] (38.center) to (34.center);
		\draw [thick, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (45.center) to (63.center);
		\draw [thick, looseness=0.00] (13.center) to (24.center);
		\draw [thick, looseness=0.00] (57.center) to (55.center);
		\draw [thick, -<, looseness=0.00] (60.center) to (78.center);
		\draw [thick, looseness=0.00] (30.center) to (33.center);
		\draw [thick, ->, looseness=0.00] (59.center) to (67.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
		\draw [thick, -<, looseness=0.00] (68.center) to (69.center);
		\draw [thick, looseness=0.00] (12.center) to (21.center);
		\draw [thick, looseness=0.00] (23.center) to (26.center);
		\draw [thick] (28.center) to (16.center);
		\draw [thick, bend left=90, looseness=1.50] (16.center) to (17.center);
		\draw [thick, -<, looseness=0.00] (53.center) to (76.center);
		\draw [thick, looseness=0.00] (55.center) to (27.center);
		\draw [thick, looseness=0.00] (7.center) to (38.center);
		\draw [thick, bend left=270, looseness=1.75] (90.center) to (91.center);
		\draw [thick, looseness=0.00] (29.center) to (57.center);
		\draw [thick] (8.center) to (68.center);
		\draw [thick, >-] (77.center) to (15.center);
		\draw [thick, looseness=0.00] (50.center) to (48.center);
		\draw [thick, bend right=90, looseness=1.50] (66.center) to (67.center);
		\draw [thick, looseness=0.00] (14.center) to (25.center);
		\draw [thick, looseness=0.00] (51.center) to (23.center);
		\draw [thick, >-] (88.center) to (0.center);
		\draw [thick] (46.center) to (36.center);
		\draw [thick, looseness=0.00] (34.center) to (4.center);
		\draw [thick, -<, looseness=0.00] (56.center) to (66.center);
		\draw [thick, bend left=90, looseness=1.50] (10.center) to (13.center);
		\draw [thick, looseness=0.00] (33.center) to (61.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, looseness=0.00] (17.center) to (31.center);
		\draw [thick, looseness=0.00] (48.center) to (20.center);
		\draw [thick, >-] (73.center) to (11.center);
		\draw [thick, looseness=0.00] (63.center) to (65.center);
		\draw [thick] (1.center) to (8.center);
		\draw [thick, looseness=0.00] (54.center) to (51.center);
		\draw [thick, bend left=90, looseness=1.50] (15.center) to (18.center);
		\draw [thick, looseness=0.00] (27.center) to (29.center);
		\draw [thick, bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [thick, -<, looseness=0.00] (37.center) to (89.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, bend left=90, looseness=1.50] (0.center) to (3.center);
		\draw [thick, looseness=0.00] (26.center) to (54.center);
		\draw [thick, looseness=0.00] (65.center) to (47.center);
		\draw [thick, looseness=0.00] (4.center) to (7.center);
		\draw [thick, bend left=270, looseness=1.75] (92.center) to (93.center);
		\draw [thick, looseness=0.00] (18.center) to (32.center);
		\draw [thick, >-] (71.center) to (9.center);
		\draw [thick, bend left=90, looseness=1.50] (70.center) to (69.center);
		\draw [thick, looseness=0.00] (47.center) to (45.center);
		\draw [thick, looseness=0.00] (61.center) to (58.center);
		\draw [thick, ->, looseness=0.00] (52.center) to (75.center);
		\draw [thick, <-] (72.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (0) at (2, 3.5) {$S$};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (-5.75, 2.25) {};
		\node [style=none] (3) at (-4.25, 2.25) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (3, 2.25) {};
		\node [style=none] (7) at (6.25, 2.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (8) at (-5.75, 1.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (9) at (-4.25, 1.75) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (10) at (-1, 1.75) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (11) at (1, 1.75) {$N^r$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (12) at (3, 1.75) {$N^l$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (13) at (6.25, 1.75) {$N$};
		\node [style=none] (14) at (-5.75, 1.25) {};
		\node [style=none] (15) at (-4.25, 1.25) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=none] (18) at (3, 1.25) {};
		\node [style=none] (19) at (6.25, 1.25) {};
		\node [style=none] (20) at (-6.25, 0.25) {};
		\node [style=none] (21) at (-5.75, 0.25) {};
		\node [style=none] (22) at (-4.25, 0.25) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-2, 0.25) {};
		\node [style=none] (25) at (-1, 0.25) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (0.5, 0.25) {};
		\node [style=none] (28) at (1, 0.25) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=none] (31) at (3.5, 0.25) {};
		\node [style=none] (32) at (5.25, 0.25) {};
		\node [style=none] (33) at (6.25, 0.25) {};
		\node [style=none] (34) at (7.25, 0.25) {};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (6.25, -0.75) {};
		\node [style=none] (37) at (-5, -1) {};
		\node [style=none] (38) at (2, -1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (39) at (-5, -1.75) {Trembling};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (-1, -1.75) {shadows};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (41) at (2, -1.75) {play};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (6.25, -1.75) {hide-and-seek};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (38.center) to (27.center);
		\draw [thick, <-, bend left=90] (6.center) to (7.center);
		\draw [thick] (20.center) to (23.center);
		\draw [thick] (24.center) to (26.center);
		\draw [thick, -<] (28.center) to (17.center);
		\draw [thick, -<] (22.center) to (15.center);
		\draw [thick, ->] (25.center) to (16.center);
		\draw [thick, ->] (29.center) to (1.center);
		\draw [thick, <-, bend left=90] (3.center) to (4.center);
		\draw [thick] (26.center) to (35.center);
		\draw [thick] (32.center) to (34.center);
		\draw [thick] (23.center) to (37.center);
		\draw [thick] (35.center) to (24.center);
		\draw [thick, ->] (33.center) to (19.center);
		\draw [thick, ->] (21.center) to (14.center);
		\draw [thick, -<] (30.center) to (18.center);
		\draw [thick] (34.center) to (36.center);
		\draw [thick] (37.center) to (20.center);
		\draw [thick] (36.center) to (32.center);
		\draw [thick] (31.center) to (38.center);
		\draw [thick] (27.center) to (31.center);
		\draw [thick, ->, bend left=90, looseness=0.75] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/duality.tikz <==
\begin{tikzpicture}[scale=1.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (-4.25, 0) {$\rho \mapsto \ulcorner \rho \urcorner = (\rho\otimes 1_{A^*}) \circ \eta_{A^*} = $};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0.75, -0.25) {{\scriptsize $\rho$}};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (5.center) to (10.center);
		\draw [thick, in=90, out=-90, looseness=1.25] (3.center) to (8.center);
		\draw [thick, >-] (1.center) to (3.center);
		\draw [thick] (7.center) to (5.center);
		\draw [thick] (8.center) to (13.center);
		\draw [thick, in=-90, out=90, looseness=1.25] (6.center) to (2.center);
		\draw [thick] (10.center) to (12.center);
		\draw [thick] (12.center) to (7.center);
		\draw [thick, bend right=90, looseness=1.75] (11.center) to (13.center);
		\draw [thick, ->] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/example_sentence.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (3.75, -0.5) {};
		\node [style=none] (3) at (3.75, 0.5) {};
		\node [style=none] (4) at (6.5, 0.5) {};
		\node [style=none] (5) at (6.5, -0.5) {};
		\node [style=none] (6) at (5, 0.5) {};
		\node [style=none] (7) at (5, -0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (5.75, 0.5) {};
		\node [style=none] (13) at (5.75, -0.5) {};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (15) at (5.75, 1) {};
		\node [style=none] (16) at (3.25, 2) {};
		\node [style=none] (17) at (5.75, 2) {};
		\node [style=none] (18) at (3.25, 1.5) {$N$};
		\node [style=none] (19) at (5.75, 1.5) {$N$};
		\node [style=none] (20) at (12.25, 1) {};
		\node [style=none] (21) at (13, 0.5) {};
		\node [style=none] (22) at (10.25, -0.5) {};
		\node [style=none] (23) at (13, -0.5) {};
		\node [style=none] (24) at (9.75, 2) {};
		\node [style=none] (25) at (11.5, -0.5) {};
		\node [style=none] (26) at (8.25, -0.5) {};
		\node [style=none] (27) at (9.75, 1.5) {$N$};
		\node [style=none] (28) at (9.75, -0.5) {};
		\node [style=none] (29) at (12.25, 2) {};
		\node [style=none] (30) at (12.25, -0.5) {};
		\node [style=none] (31) at (12.25, 0.5) {};
		\node [style=none] (32) at (8.25, 0.5) {};
		\node [style=none] (33) at (9.75, 0.5) {};
		\node [style=none] (34) at (10.25, 0.5) {};
		\node [style=none] (35) at (12.25, 1.5) {$N$};
		\node [style=none] (36) at (9.75, 1) {};
		\node [style=none] (37) at (7.75, 0.5) {};
		\node [style=none] (38) at (11.5, 0.5) {};
		\node [style=none] (39) at (7.75, -0.5) {};
		\node [style=none] (40) at (9, 2) {};
		\node [style=none] (41) at (9, -0.5) {};
		\node [style=none] (42) at (8.25, 1) {};
		\node [style=none] (43) at (2.25, 1) {};
		\node [style=none] (44) at (2.25, 2) {};
		\node [style=none] (45) at (2.25, 1.5) {$N$};
		\node [style=none] (46) at (8.25, 1.5) {$N$};
		\node [style=none] (47) at (8.25, 2) {};
		\node [style=none] (48) at (13.75, -0.5) {};
		\node [style=none] (49) at (13.75, 3.75) {};
		\node [style=none] (50) at (9, 3.75) {};
		\node [style=none] (51) at (9, 1) {};
		\node [style=none] (52) at (9, 0.5) {};
		\node [style=none] (53) at (9, 1.5) {$S$};
		\node [style=none] (54) at (-8.25, 2) {};
		\node [style=none] (55) at (-3.25, 0) {};
		\node [style=none] (56) at (-4.75, 2) {};
		\node [style=none] (57) at (-5.5, 0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (58) at (-4.75, 1.5) {$N$};
		\node [style=none] (59) at (-12, 0) {};
		\node [style=none] (60) at (-2.5, -1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (61) at (-10.5, 1.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (62) at (-5.5, 1.5) {$S$};
		\node [style=none] (63) at (-1.75, 0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (64) at (-7.75, -2) {shadows};
		\node [style=none] (65) at (-11.5, 1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-11, -2) {Trembling};
		\node [style=none] (67) at (-4.75, 1) {};
		\node [style=none] (68) at (-5.5, -1.25) {};
		\node [style=none] (69) at (-4.25, 0) {};
		\node [style=none] (70) at (-10.5, 2) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (71) at (-11.5, 1.5) {$N$};
		\node [style=none] (72) at (-5.5, 1) {};
		\node [style=none] (73) at (-8.25, 1) {};
		\node [style=none] (74) at (-6.75, 0) {};
		\node [style=none] (75) at (-6.25, 0) {};
		\node [style=none] (76) at (-10.5, 1) {};
		\node [style=none] (77) at (-7.5, 0) {};
		\node [style=none] (78) at (-10.5, 0) {};
		\node [style=none] (79) at (-6.25, 2) {};
		\node [style=none] (80) at (-8.25, 0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (81) at (-8.25, 1.5) {$N$};
		\node [style=none] (82) at (-6.25, 1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (83) at (-6.25, 1.5) {$N$};
		\node [style=none] (84) at (-11.5, 0) {};
		\node [style=none] (85) at (-4.75, 0) {};
		\node [style=none] (86) at (-11.5, 2) {};
		\node [style=none] (87) at (-8.25, -1) {};
		\node [style=none] (88) at (-10, 0) {};
		\node [style=none] (89) at (-9, 0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (90) at (-2.5, -2) {hide-and-seek};
		\node [style=none] (91) at (-2.5, 0) {};
		\node [style=none] (92) at (-2.5, 2) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (93) at (-5.5, -2) {play};
		\node [style=none] (94) at (-11, -1.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (95) at (-2.5, 1.5) {$N$};
		\node [style=none] (96) at (-2.5, 1) {};
		\node [style=none] (97) at (0, 0) {$\mapsto$};
		\node [style=none] (98) at (-5.5, 2) {};
		\node [style=none] (99) at (-5.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (1.center) to (2.center);
		\draw [thick] (2.center) to (3.center);
		\draw [thick] (3.center) to (0.center);
		\draw [thick] (0.center) to (1.center);
		\draw [thick] (7.center) to (5.center);
		\draw [thick] (5.center) to (4.center);
		\draw [thick] (4.center) to (6.center);
		\draw [thick] (6.center) to (7.center);
		\draw [thick, bend right=90, looseness=1.75] (11.center) to (13.center);
		\draw [thick, ->, bend right=90, looseness=1.75] (17.center) to (16.center);
		\draw [thick] (8.center) to (14.center);
		\draw [thick] (12.center) to (15.center);
		\draw [thick] (39.center) to (22.center);
		\draw [thick] (22.center) to (34.center);
		\draw [thick] (34.center) to (37.center);
		\draw [thick] (37.center) to (39.center);
		\draw [thick] (25.center) to (23.center);
		\draw [thick] (23.center) to (21.center);
		\draw [thick] (21.center) to (38.center);
		\draw [thick] (38.center) to (25.center);
		\draw [thick, bend right=90, looseness=1.75] (28.center) to (30.center);
		\draw [thick, ->, bend right=90, looseness=1.75] (29.center) to (24.center);
		\draw [thick] (33.center) to (36.center);
		\draw [thick] (31.center) to (20.center);
		\draw [thick, bend right=90, looseness=1.25] (10.center) to (26.center);
		\draw [thick, ->, bend left=90, looseness=1.25] (44.center) to (47.center);
		\draw [thick] (9.center) to (43.center);
		\draw [thick] (32.center) to (42.center);
		\draw [thick, bend right=90, looseness=1.50] (41.center) to (48.center);
		\draw [thick, >-] (49.center) to (48.center);
		\draw [thick, ->] (40.center) to (50.center);
		\draw [thick] (52.center) to (51.center);
		\draw [ultra thick, -<] (85.center) to (67.center);
		\draw [ultra thick] (89.center) to (77.center);
		\draw [ultra thick] (87.center) to (89.center);
		\draw [ultra thick] (88.center) to (94.center);
		\draw [ultra thick] (55.center) to (63.center);
		\draw [ultra thick] (57.center) to (72.center);
		\draw [ultra thick, ->, bend left=90, looseness=1.25] (86.center) to (79.center);
		\draw [ultra thick] (68.center) to (74.center);
		\draw [ultra thick] (77.center) to (87.center);
		\draw [ultra thick, ->] (80.center) to (73.center);
		\draw [ultra thick] (94.center) to (59.center);
		\draw [ultra thick] (60.center) to (55.center);
		\draw [ultra thick, ->] (84.center) to (65.center);
		\draw [ultra thick] (74.center) to (69.center);
		\draw [ultra thick] (59.center) to (88.center);
		\draw [ultra thick, ->] (91.center) to (96.center);
		\draw [ultra thick, <-, bend left=90, looseness=1.50] (70.center) to (54.center);
		\draw [ultra thick, -<] (78.center) to (76.center);
		\draw [ultra thick] (69.center) to (68.center);
		\draw [ultra thick] (63.center) to (60.center);
		\draw [ultra thick, <-, bend left=90, looseness=1.50] (56.center) to (92.center);
		\draw [ultra thick, -<] (75.center) to (82.center);
		\draw [ultra thick, ->] (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/example_sentence_frob.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4.5) {};
		\node [style=none] (1) at (9.75, 4) {};
		\node [style=none] (2) at (12.5, 4) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.15 cm] (3) at (-8.5, 3) {};
		\node [style=none, draw, circle, fill=black, minimum size=0.20 cm] (4) at (-8.5, 3) {};
		\node [style=none] (5) at (-5, 3) {};
		\node [style=none] (6) at (-5, 3) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.15 cm] (7) at (-3, 3) {};
		\node [style=none, draw, circle, fill=black, minimum size=0.20 cm] (8) at (-3, 3) {};
		\node [style=none] (9) at (-9.75, 2) {};
		\node [style=none] (10) at (-7.25, 2) {};
		\node [style=none] (11) at (-5, 2) {};
		\node [style=none] (12) at (-4, 2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (2.75, 2) {};
		\node [style=none] (15) at (8.75, 2) {};
		\node [style=none] (16) at (9.75, 2) {};
		\node [style=none] (17) at (12.5, 2) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (18) at (-9.75, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (19) at (-7.25, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (20) at (-5, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (-4, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (22) at (-1.75, 1.5) {$W$};
		\node [style=none] (23) at (2.75, 1.5) {$W$};
		\node [style=none] (24) at (8.75, 1.5) {$W$};
		\node [style=none] (25) at (9.75, 1.5) {$W$};
		\node [style=none] (26) at (12.5, 1.5) {$W$};
		\node [style=none] (27) at (-9.75, 1) {};
		\node [style=none] (28) at (-7.25, 1) {};
		\node [style=none] (29) at (-5, 1) {};
		\node [style=none] (30) at (-4, 1) {};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (2.75, 1) {};
		\node [style=none] (33) at (8.75, 1) {};
		\node [style=none] (34) at (9.75, 1) {};
		\node [style=none] (35) at (12.5, 1) {};
		\node [style=none] (36) at (1.75, 0.5) {};
		\node [style=none] (37) at (2.75, 0.5) {};
		\node [style=none] (38) at (3.75, 0.5) {};
		\node [style=none] (39) at (4.5, 0.5) {};
		\node [style=none] (40) at (5.25, 0.5) {};
		\node [style=none] (41) at (6, 0.5) {};
		\node [style=none] (42) at (6.75, 0.5) {};
		\node [style=none] (43) at (8, 0.5) {};
		\node [style=none] (44) at (8.75, 0.5) {};
		\node [style=none] (45) at (9.75, 0.5) {};
		\node [style=none] (46) at (10.5, 0.5) {};
		\node [style=none] (47) at (11.75, 0.5) {};
		\node [style=none] (48) at (12.5, 0.5) {};
		\node [style=none] (49) at (13.25, 0.5) {};
		\node [style=none] (50) at (-10.5, 0) {};
		\node [style=none] (51) at (-9.75, 0) {};
		\node [style=none] (52) at (-9, 0) {};
		\node [style=none] (53) at (-8, 0) {};
		\node [style=none] (54) at (-7.25, 0) {};
		\node [style=none] (55) at (-6.5, 0) {};
		\node [style=none] (56) at (-5.5, 0) {};
		\node [style=none] (57) at (-5, 0) {};
		\node [style=none] (58) at (-4, 0) {};
		\node [style=none] (59) at (-3.5, 0) {};
		\node [style=none] (60) at (-2.5, 0) {};
		\node [style=none] (61) at (-1.75, 0) {};
		\node [style=none] (62) at (-1, 0) {};
		\node [style=none] (63) at (0.25, 0) {$\mapsto$};
		\node [style=none] (64) at (1.75, -0.5) {};
		\node [style=none] (65) at (2.75, -0.5) {};
		\node [style=none] (66) at (3.75, -0.5) {};
		\node [style=none] (67) at (4.5, -0.5) {};
		\node [style=none] (68) at (5.25, -0.5) {};
		\node [style=none] (69) at (6, -0.5) {};
		\node [style=none] (70) at (6.75, -0.5) {};
		\node [style=none] (71) at (8, -0.5) {};
		\node [style=none] (72) at (8.75, -0.5) {};
		\node [style=none] (73) at (9.75, -0.5) {};
		\node [style=none] (74) at (10.5, -0.5) {};
		\node [style=none] (75) at (11.75, -0.5) {};
		\node [style=none] (76) at (12.5, -0.5) {};
		\node [style=none] (77) at (13.25, -0.5) {};
		\node [style=none] (78) at (-9.75, -1) {};
		\node [style=none] (79) at (-7.25, -1) {};
		\node [style=none] (80) at (-1.75, -1) {};
		\node [style=none] (81) at (-4.5, -1.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (82) at (-10.25, -2) {Trembling};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (83) at (-7.25, -2) {shadows};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (84) at (-4.5, -2) {play};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (85) at (-1.25, -2) {hide-and-seek};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (64.center) to (66.center);
		\draw [thick] (74.center) to (46.center);
		\draw [thick, bend right=90, looseness=2.00] (41.center) to (39.center);
		\draw [thick] (66.center) to (38.center);
		\draw [ultra thick] (52.center) to (78.center);
		\draw [thick] (38.center) to (36.center);
		\draw [thick] (48.center) to (35.center);
		\draw [thick] (39.center) to (67.center);
		\draw [thick, bend right=90, looseness=1.75] (73.center) to (76.center);
		\draw [ultra thick, ->] (61.center) to (31.center);
		\draw [ultra thick] (80.center) to (60.center);
		\draw [thick, bend left=90, looseness=1.75] (67.center) to (65.center);
		\draw [ultra thick] (50.center) to (52.center);
		\draw [ultra thick, ->] (7.center) to (0.center);
		\draw [ultra thick] (60.center) to (62.center);
		\draw [thick] (40.center) to (68.center);
		\draw [thick] (42.center) to (40.center);
		\draw [thick] (45.center) to (34.center);
		\draw [ultra thick] (62.center) to (80.center);
		\draw [ultra thick, bend left=90, looseness=1.50] (12.center) to (13.center);
		\draw [thick] (46.center) to (43.center);
		\draw [ultra thick, ->] (54.center) to (28.center);
		\draw [ultra thick] (81.center) to (56.center);
		\draw [thick] (36.center) to (64.center);
		\draw [thick] (37.center) to (32.center);
		\draw [thick, >-] (2.center) to (17.center);
		\draw [ultra thick] (78.center) to (50.center);
		\draw [thick] (75.center) to (77.center);
		\draw [thick] (44.center) to (33.center);
		\draw [thick] (68.center) to (70.center);
		\draw [ultra thick] (59.center) to (81.center);
		\draw [thick, ->, bend left=90, looseness=1.25] (14.center) to (15.center);
		\draw [ultra thick] (53.center) to (55.center);
		\draw [ultra thick, ->] (27.center) to (51.center);
		\draw [thick] (70.center) to (42.center);
		\draw [thick, bend right=90, looseness=1.25] (69.center) to (72.center);
		\draw [ultra thick, -<] (58.center) to (30.center);
		\draw [ultra thick, ->] (6.center) to (11.center);
		\draw [thick] (49.center) to (47.center);
		\draw [thick] (47.center) to (75.center);
		\draw [thick] (77.center) to (49.center);
		\draw [ultra thick, -<] (57.center) to (29.center);
		\draw [thick] (71.center) to (74.center);
		\draw [ultra thick, bend left=90, looseness=1.50] (9.center) to (10.center);
		\draw [thick, ->, in=-90, out=90, looseness=1.50] (16.center) to (1.center);
		\draw [thick] (43.center) to (71.center);
		\draw [ultra thick] (56.center) to (59.center);
		\draw [ultra thick] (55.center) to (79.center);
		\draw [ultra thick, bend left=90, looseness=1.25] (3.center) to (5.center);
		\draw [ultra thick] (79.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/example_sentence_frob_2.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 5) {};
		\node [style=none] (1) at (13.5, 5) {};
		\node [style=none] (2) at (-3, 4.5) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.15 cm] (3) at (4, 3.25) {};
		\node [style=none] (4) at (8.25, 3.25) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.15 cm] (5) at (10.5, 3.25) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.15 cm, very thick] (6) at (-8.5, 3) {};
		\node [style=none] (7) at (-5, 3) {};
		\node [style=none] (8) at (-5, 3) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.15 cm, very thick] (9) at (-3, 3) {};
		\node [style=none] (10) at (-9.75, 2) {};
		\node [style=none] (11) at (-7.25, 2) {};
		\node [style=none] (12) at (-5, 2) {};
		\node [style=none] (13) at (-4, 2) {};
		\node [style=none] (14) at (-2, 2) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (5.5, 2) {};
		\node [style=none] (17) at (8.25, 2) {};
		\node [style=none] (18) at (9.25, 2) {};
		\node [style=none] (19) at (11.75, 2) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (20) at (-9.75, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (-7.25, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (22) at (-5, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (23) at (-4, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (24) at (-2, 1.5) {$W$};
		\node [style=none] (25) at (2.5, 1.5) {$W$};
		\node [style=none] (26) at (5.5, 1.5) {$W$};
		\node [style=none] (27) at (8.25, 1.5) {$W$};
		\node [style=none] (28) at (9.25, 1.5) {$W$};
		\node [style=none] (29) at (11.75, 1.5) {$W$};
		\node [style=none] (30) at (-9.75, 1) {};
		\node [style=none] (31) at (-7.25, 1) {};
		\node [style=none] (32) at (-5, 1) {};
		\node [style=none] (33) at (-4, 1) {};
		\node [style=none] (34) at (-2, 1) {};
		\node [style=none] (35) at (2.5, 1) {};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (8.25, 1) {};
		\node [style=none] (38) at (9.25, 1) {};
		\node [style=none] (39) at (11.75, 1) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, 0.5) {};
		\node [style=none] (42) at (3.5, 0.5) {};
		\node [style=none] (43) at (4.75, 0.5) {};
		\node [style=none] (44) at (5.5, 0.5) {};
		\node [style=none] (45) at (5.5, 0.5) {};
		\node [style=none] (46) at (6.25, 0.5) {};
		\node [style=none] (47) at (7.5, 0.5) {};
		\node [style=none] (48) at (8.25, 0.5) {};
		\node [style=none] (49) at (9.25, 0.5) {};
		\node [style=none] (50) at (10, 0.5) {};
		\node [style=none] (51) at (11, 0.5) {};
		\node [style=none] (52) at (11.75, 0.5) {};
		\node [style=none] (53) at (12.5, 0.5) {};
		\node [style=none] (54) at (-10.5, 0) {};
		\node [style=none] (55) at (-9.75, 0) {};
		\node [style=none] (56) at (-9, 0) {};
		\node [style=none] (57) at (-8, 0) {};
		\node [style=none] (58) at (-7.25, 0) {};
		\node [style=none] (59) at (-6.5, 0) {};
		\node [style=none] (60) at (-5.5, 0) {};
		\node [style=none] (61) at (-5, 0) {};
		\node [style=none] (62) at (-4, 0) {};
		\node [style=none] (63) at (-3.5, 0) {};
		\node [style=none] (64) at (-2.75, -0) {};
		\node [style=none] (65) at (-2, -0) {};
		\node [style=none] (66) at (-1.25, -0) {};
		\node [style=none] (67) at (0.25, 0) {$\mapsto$};
		\node [style=none] (68) at (1.5, -0.5) {};
		\node [style=none] (69) at (2.5, -0.5) {};
		\node [style=none] (70) at (3.5, -0.5) {};
		\node [style=none] (71) at (4.75, -0.5) {};
		\node [style=none] (72) at (5.5, -0.5) {};
		\node [style=none] (73) at (6.25, -0.5) {};
		\node [style=none] (74) at (7.5, -0.5) {};
		\node [style=none] (75) at (8.25, -0.5) {};
		\node [style=none] (76) at (9.25, -0.5) {};
		\node [style=none] (77) at (10, -0.5) {};
		\node [style=none] (78) at (11, -0.5) {};
		\node [style=none] (79) at (11.75, -0.5) {};
		\node [style=none] (80) at (12.5, -0.5) {};
		\node [style=none] (81) at (-9.75, -1) {};
		\node [style=none] (82) at (-7.25, -1) {};
		\node [style=none] (83) at (-2, -1) {};
		\node [style=none] (84) at (-4.5, -1.25) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.15 cm] (85) at (4, -1.75) {};
		\node [style=none] (86) at (8.25, -1.75) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.15 cm] (87) at (10.5, -1.75) {};
		\node [style=none] (88) at (13.5, -1.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (89) at (-10.25, -2) {Trembling};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (90) at (-7, -2) {shadows};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (91) at (-4.75, -2) {play};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (92) at (-1.75, -2) {hide-and-seek};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend left=90, looseness=1.50] (10.center) to (11.center);
		\draw [thick, bend right=90, looseness=1.50] (69.center) to (72.center);
		\draw [thick] (45.center) to (36.center);
		\draw [ultra thick] (84.center) to (60.center);
		\draw [thick, >-] (1.center) to (88.center);
		\draw [ultra thick] (81.center) to (54.center);
		\draw [thick, bend right=90, looseness=1.50] (87.center) to (88.center);
		\draw [thick] (46.center) to (43.center);
		\draw [thick] (80.center) to (53.center);
		\draw [thick] (70.center) to (42.center);
		\draw [thick, ->] (5.center) to (0.center);
		\draw [thick, ->] (4.center) to (17.center);
		\draw [thick] (68.center) to (70.center);
		\draw [ultra thick, ->] (9.center) to (2.center);
		\draw [thick] (43.center) to (71.center);
		\draw [ultra thick, ->] (58.center) to (31.center);
		\draw [thick] (41.center) to (35.center);
		\draw [ultra thick] (60.center) to (63.center);
		\draw [thick] (78.center) to (80.center);
		\draw [thick] (75.center) to (86.center);
		\draw [ultra thick, ->] (65.center) to (34.center);
		\draw [thick] (48.center) to (37.center);
		\draw [thick, bend left=90, looseness=1.75] (18.center) to (19.center);
		\draw [ultra thick, ->] (7.center) to (12.center);
		\draw [thick] (53.center) to (51.center);
		\draw [thick] (71.center) to (73.center);
		\draw [thick, bend right=90, looseness=1.75] (76.center) to (79.center);
		\draw [thick, bend right=90, looseness=1.25] (85.center) to (86.center);
		\draw [ultra thick] (56.center) to (81.center);
		\draw [thick, bend left=90, looseness=1.25] (3.center) to (4.center);
		\draw [thick] (73.center) to (46.center);
		\draw [ultra thick, -<] (62.center) to (33.center);
		\draw [ultra thick] (66.center) to (83.center);
		\draw [thick] (51.center) to (78.center);
		\draw [thick, bend left=90, looseness=1.50] (15.center) to (16.center);
		\draw [thick] (47.center) to (74.center);
		\draw [ultra thick] (57.center) to (59.center);
		\draw [thick] (74.center) to (77.center);
		\draw [ultra thick, bend left=90, looseness=1.25] (6.center) to (8.center);
		\draw [thick] (42.center) to (40.center);
		\draw [ultra thick] (64.center) to (66.center);
		\draw [ultra thick] (83.center) to (64.center);
		\draw [thick] (52.center) to (39.center);
		\draw [ultra thick] (82.center) to (57.center);
		\draw [ultra thick, -<] (61.center) to (32.center);
		\draw [thick] (50.center) to (47.center);
		\draw [thick] (77.center) to (50.center);
		\draw [ultra thick, -<] (55.center) to (30.center);
		\draw [thick] (49.center) to (38.center);
		\draw [thick] (40.center) to (68.center);
		\draw [ultra thick] (54.center) to (56.center);
		\draw [ultra thick] (63.center) to (84.center);
		\draw [ultra thick, bend left=90, looseness=1.50] (13.center) to (14.center);
		\draw [ultra thick] (59.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 3.25) {};
		\node [style=none] (1) at (-0.75, 2.75) {};
		\node [style=none] (2) at (-9, 2.25) {};
		\node [style=none] (3) at (-7, 2.25) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (4) at (7.5, 2.1) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (4.5, 1.5) {$=$};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (9) at (-8, 1.25) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (-10, 1) {{\scriptsize adj:}};
		\node [style=none] (12) at (6.25, 1) {};
		\node [style=none] (13) at (6.25, 1) {};
		\node [style=none] (14) at (8.75, 1) {};
		\node [style=none] (15) at (8.75, 1) {};
		\node [style=none] (16) at (-9, 0.5) {};
		\node [style=none] (17) at (-8, 0.5) {};
		\node [style=none] (18) at (-7, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (2.75, 0.5) {};
		\node [style=none] (24) at (3.75, 0.5) {};
		\node [style=none] (25) at (5.25, 0.5) {};
		\node [style=none] (26) at (6.25, 0.5) {};
		\node [style=none] (27) at (7.25, 0.5) {};
		\node [style=none] (28) at (7.75, 0.5) {};
		\node [style=none] (29) at (8.75, 0.5) {};
		\node [style=none] (30) at (9.75, 0.5) {};
		\node [style=none] (31) at (-8, -0.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (2.75, -0.5) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (35) at (8.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (19.center) to (32.center);
		\draw [thick] (22.center) to (24.center);
		\draw [thick] (26.center) to (13.center);
		\draw [thick] (24.center) to (33.center);
		\draw [thick, bend left=90, looseness=1.50] (12.center) to (14.center);
		\draw [thick] (16.center) to (31.center);
		\draw [thick] (30.center) to (35.center);
		\draw [thick] (21.center) to (32.center);
		\draw [thick] (22.center) to (33.center);
		\draw [thick, ->] (5.center) to (1.center);
		\draw [thick] (16.center) to (18.center);
		\draw [thick] (20.center) to (10.center);
		\draw [thick] (23.center) to (7.center);
		\draw [thick, <-] (0.center) to (4.center);
		\draw [thick] (25.center) to (34.center);
		\draw [thick] (28.center) to (30.center);
		\draw [thick, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [thick, <-<, bend left=270, looseness=1.75] (2.center) to (3.center);
		\draw [thick] (17.center) to (9.center);
		\draw [thick] (28.center) to (35.center);
		\draw [thick] (18.center) to (31.center);
		\draw [thick, bend right=90, looseness=1.25] (5.center) to (6.center);
		\draw [thick] (25.center) to (27.center);
		\draw [thick] (27.center) to (34.center);
		\draw [thick] (29.center) to (15.center);
		\draw [thick] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (7.25, 2.25) {};
		\node [style=none] (3) at (-7.5, 1.25) {$\Delta=A \to A \otimes A$};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (3.75, 1.25) {$\iota: A \to I$};
		\node [style=none] (6) at (-2, 0) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (7) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [>-, thick] (6.center) to (4.center);
		\draw [thick] (2.center) to (7.center);
		\draw [thick, bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (1) at (7.25, 2.25) {};
		\node [style=none] (2) at (-7.5, 1.25) {$\mu=A\otimes A \to A$};
		\node [style=none] (3) at (3.75, 1.25) {$\zeta: I \to A$};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-3, -0) {};
		\node [style=none] (6) at (-1, -0) {};
		\node [style=none] (7) at (7.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, <-] (0.center) to (4.center);
		\draw [thick, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [thick] (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frobcond.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (4.75, 2) {};
		\node [style=none] (5) at (7, 2) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (6) at (-2.25, 1.1) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (7) at (1.25, 1.1) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (8) at (4.75, 1.1) {};
		\node [style=none] (9) at (-4.5, 0.25) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-0.25, 0.25) {$=$};
		\node [style=none] (13) at (2.75, 0.25) {$=$};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=none] (15) at (5.5, 0.25) {};
		\node [style=none] (16) at (7, 0.25) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (17) at (-3.75, -0.65) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (18) at (1.25, -0.65) {};
		\node [draw, style=none, minimum size=0.12 cm, circle, fill=white] (19) at (6.25, -0.65) {};
		\node [style=none] (20) at (-3.75, -1.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (24) at (4, -1.5) {};
		\node [style=none] (25) at (6.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=2.00] (15.center) to (14.center);
		\draw [thick] (1.center) to (6.center);
		\draw [thick] (0.center) to (9.center);
		\draw [thick, bend left=270, looseness=2.00] (9.center) to (10.center);
		\draw [thick] (19.center) to (25.center);
		\draw [thick] (4.center) to (8.center);
		\draw [thick] (17.center) to (20.center);
		\draw [thick] (14.center) to (24.center);
		\draw [thick, bend left=90, looseness=2.00] (10.center) to (11.center);
		\draw [thick, bend left=90, looseness=2.00] (3.center) to (2.center);
		\draw [thick] (11.center) to (21.center);
		\draw [thick] (7.center) to (18.center);
		\draw [thick] (5.center) to (16.center);
		\draw [thick, bend right=270, looseness=2.00] (16.center) to (15.center);
		\draw [thick, bend left=90, looseness=2.00] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/inner_product.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1.5) {};
		\node [style=none] (1) at (5.25, 1.5) {};
		\node [style=none] (2) at (5.25, 1.5) {};
		\node [style=none] (3) at (6, 1.5) {};
		\node [style=none] (4) at (7, 1.5) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (5.25, 1) {{\scriptsize $\rho_2$}};
		\node [style=none] (16) at (-3.25, 0.5) {{\scriptsize $\rho_1$}};
		\node [style=none] (17) at (0, 0.5) {{\scriptsize $\rho_2$}};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (5.25, 0.5) {};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (-9.75, 0) {};
		\node [style=none] (22) at (-9, -0) {};
		\node [style=none] (23) at (-8.75, -0) {};
		\node [style=none] (24) at (-8.25, -0) {};
		\node [style=none] (25) at (-7.75, -0) {};
		\node [style=none] (26) at (-7.5, 0) {};
		\node [style=none] (27) at (-7, 0) {};
		\node [style=none] (28) at (-6.25, -0) {};
		\node [style=none] (29) at (-5, 0) {$\mapsto$};
		\node [style=none] (30) at (-4, -0) {};
		\node [style=none] (31) at (-3.25, 0) {};
		\node [style=none] (32) at (-2.5, -0) {};
		\node [style=none] (33) at (-0.75, -0) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (35) at (0.75, 0) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (3.75, 0) {=};
		\node [style=none] (39) at (10, 0) {$= \Tr(\rho_2^\dagger\rho_1)$};
		\node [style=none] (40) at (4.5, -0.5) {};
		\node [style=none] (41) at (5.25, -0.5) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=none] (43) at (-9, -1) {};
		\node [style=none] (44) at (-7, -1) {};
		\node [style=none] (45) at (5.25, -1) {{\scriptsize $\rho_1$}};
		\node [style=none] (46) at (4.5, -1.5) {};
		\node [style=none] (47) at (5.25, -1.5) {};
		\node [style=none] (48) at (6, -1.5) {};
		\node [style=none] (49) at (7, -1.5) {};
		\node [style=none] (50) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (46.center) to (48.center);
		\draw [thick] (18.center) to (20.center);
		\draw [thick, bend right=90, looseness=1.50] (31.center) to (37.center);
		\draw [thick] (41.center) to (19.center);
		\draw [thick] (33.center) to (9.center);
		\draw [thick] (48.center) to (42.center);
		\draw [thick] (14.center) to (37.center);
		\draw [thick] (35.center) to (33.center);
		\draw [thick, bend left=90, looseness=1.75] (2.center) to (4.center);
		\draw [thick] (8.center) to (32.center);
		\draw [thick, in=90, out=90, looseness=1.75] (10.center) to (7.center);
		\draw [ultra thick, bend left=90, looseness=1.75] (22.center) to (27.center);
		\draw [ultra thick] (24.center) to (23.center);
		\draw [ultra thick] (43.center) to (24.center);
		\draw [thick] (0.center) to (18.center);
		\draw [ultra thick] (23.center) to (21.center);
		\draw [thick] (40.center) to (46.center);
		\draw [thick] (5.center) to (8.center);
		\draw [thick] (30.center) to (5.center);
		\draw [thick] (36.center) to (13.center);
		\draw [thick, ->] (1.center) to (2.center);
		\draw [ultra thick] (44.center) to (28.center);
		\draw [ultra thick] (44.center) to (25.center);
		\draw [ultra thick] (21.center) to (43.center);
		\draw [thick, in=-90, out=-90, looseness=1.75] (49.center) to (47.center);
		\draw [thick] (32.center) to (30.center);
		\draw [thick, bend left=90, looseness=1.75] (36.center) to (34.center);
		\draw [ultra thick] (25.center) to (26.center);
		\draw [thick] (42.center) to (40.center);
		\draw [thick] (12.center) to (35.center);
		\draw [thick] (9.center) to (12.center);
		\draw [ultra thick] (28.center) to (26.center);
		\draw [thick] (4.center) to (50.center);
		\draw [thick] (20.center) to (3.center);
		\draw [thick] (3.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.00] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/inner_product1.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0.25, 2) {};
		\node [style=none] (4) at (0.25, 2) {};
		\node [style=none] (5) at (2.25, 2) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (4.5, 1.75) {};
		\node [style=none] (9) at (5.25, 1.75) {};
		\node [style=none] (10) at (6, 1.75) {};
		\node [style=none] (11) at (7.75, 1.75) {};
		\node [style=none] (12) at (5.25, 1.25) {{\scriptsize $\rho_2^\dagger$}};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (4.5, 0.5) {};
		\node [style=none] (20) at (5.25, 0.5) {};
		\node [style=none] (21) at (6, 0.5) {};
		\node [style=none] (22) at (5.25, 0.25) {};
		\node [style=none] (23) at (-9.75, 0) {};
		\node [style=none] (24) at (-9, -0) {};
		\node [style=none] (25) at (-8.75, -0) {};
		\node [style=none] (26) at (-8.25, -0) {};
		\node [style=none] (27) at (-7.75, -0) {};
		\node [style=none] (28) at (-7.5, 0) {};
		\node [style=none] (29) at (-7, 0) {};
		\node [style=none] (30) at (-6.25, -0) {};
		\node [style=none] (31) at (-5.25, -0) {$\mapsto$};
		\node [style=none] (32) at (-3, -0) {{\scriptsize $\rho_1$}};
		\node [style=none] (33) at (-1, -0) {{\scriptsize ${\rho_2}_*$}};
		\node [style=none] (34) at (3.25, -0) {$=$};
		\node [style=none] (35) at (10.5, -0) {$= \Tr(\rho_2^\dagger\rho_1)$};
		\node [style=none] (36) at (4.5, -0.25) {};
		\node [style=none] (37) at (5.25, -0.25) {};
		\node [style=none] (38) at (6, -0.25) {};
		\node [style=none] (39) at (-3.75, -0.5) {};
		\node [style=none] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (-2.25, -0.5) {};
		\node [style=none] (42) at (-1.75, -0.5) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (-0.25, -0.5) {};
		\node [style=none] (45) at (5.25, -0.75) {{\scriptsize $\rho_1$}};
		\node [style=none] (46) at (-9, -1) {};
		\node [style=none] (47) at (-7, -1) {};
		\node [style=none] (48) at (-3, -1) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (0.25, -1) {};
		\node [style=none] (51) at (2.25, -1) {};
		\node [style=none] (52) at (4.5, -1.25) {};
		\node [style=none] (53) at (5.25, -1.25) {};
		\node [style=none] (54) at (6, -1.25) {};
		\node [style=none] (55) at (5.25, -2) {};
		\node [style=none] (56) at (7.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (42.center) to (16.center);
		\draw [thick, looseness=0.00] (48.center) to (40.center);
		\draw [thick, looseness=0.00] (39.center) to (13.center);
		\draw [thick, bend left=90, looseness=1.25] (56.center) to (55.center);
		\draw [thick, looseness=0.00] (18.center) to (44.center);
		\draw [thick, looseness=0.00] (38.center) to (36.center);
		\draw [thick, looseness=0.00] (36.center) to (52.center);
		\draw [thick, looseness=0.00] (8.center) to (19.center);
		\draw [ultra thick] (46.center) to (26.center);
		\draw [ultra thick] (27.center) to (28.center);
		\draw [ultra thick] (30.center) to (28.center);
		\draw [thick, bend right=90, looseness=1.50] (11.center) to (9.center);
		\draw [thick, bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [thick, ->] (37.center) to (22.center);
		\draw [ultra thick] (23.center) to (46.center);
		\draw [thick, looseness=0.00] (41.center) to (39.center);
		\draw [thick, looseness=0.00] (13.center) to (15.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [ultra thick] (47.center) to (27.center);
		\draw [thick, looseness=0.00] (54.center) to (38.center);
		\draw [thick, <-] (3.center) to (50.center);
		\draw [thick, looseness=0.00] (52.center) to (54.center);
		\draw [thick, bend left=270, looseness=1.75] (5.center) to (4.center);
		\draw [thick, looseness=0.00] (49.center) to (43.center);
		\draw [thick, <-] (56.center) to (11.center);
		\draw [thick, looseness=0.00] (21.center) to (10.center);
		\draw [thick, bend left=90, looseness=1.50] (51.center) to (48.center);
		\draw [ultra thick, bend left=90, looseness=1.75] (24.center) to (29.center);
		\draw [thick, bend left=90, looseness=1.50] (50.center) to (49.center);
		\draw [ultra thick] (25.center) to (23.center);
		\draw [thick, -<] (53.center) to (55.center);
		\draw [thick, looseness=0.00] (44.center) to (42.center);
		\draw [thick, looseness=0.00] (10.center) to (8.center);
		\draw [thick, -<, looseness=0.00] (17.center) to (7.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, ->, looseness=0.00] (14.center) to (0.center);
		\draw [thick, looseness=0.00] (15.center) to (41.center);
		\draw [thick, >-] (6.center) to (51.center);
		\draw [ultra thick] (26.center) to (25.center);
		\draw [thick] (20.center) to (22.center);
		\draw [ultra thick] (47.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 2) {};
		\node [style=none] (1) at (-9.5, 2) {};
		\node [style=none] (2) at (-11.75, 1.5) {$B$};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (5.75, 1.5) {};
		\node [style=none] (7) at (-2.5, 1.25) {$\eta^l$:};
		\node [style=none] (8) at (2.5, 1.25) {$\eta^r$:};
		\node [style=none] (9) at (-13, 1) {};
		\node [style=none] (10) at (-12.5, 1) {};
		\node [style=none] (11) at (-12, 1) {};
		\node [style=none] (12) at (-12.5, 0.5) {$f$};
		\node [style=none] (13) at (-8.75, 0.5) {$A$};
		\node [style=none] (14) at (-13, -0) {};
		\node [style=none] (15) at (-12.5, -0) {};
		\node [style=none] (16) at (-12, -0) {};
		\node [style=none] (17) at (-2.5, -0.25) {$\epsilon^l$:};
		\node [style=none] (18) at (2.5, -0.25) {$\epsilon^r$:};
		\node [style=none] (19) at (-11.75, -0.5) {$A$};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (3.75, -0.75) {};
		\node [style=none] (23) at (5.75, -0.75) {};
		\node [style=none] (24) at (-12.5, -1) {};
		\node [style=none] (25) at (-9.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >->] (25.center) to (1.center);
		\draw [thick, -<] (15.center) to (24.center);
		\draw [thick, ->, bend left=270, looseness=1.50] (5.center) to (6.center);
		\draw [thick] (11.center) to (16.center);
		\draw [thick] (14.center) to (16.center);
		\draw [thick] (9.center) to (14.center);
		\draw [thick, <-, bend left=270, looseness=1.50] (3.center) to (4.center);
		\draw [thick, ->, bend right=270, looseness=1.50] (22.center) to (23.center);
		\draw [thick, <-] (0.center) to (10.center);
		\draw [thick] (9.center) to (11.center);
		\draw [thick, <-, bend right=270, looseness=1.50] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/morphism1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-5.75, 2.5) {$C$};
		\node [style=none] (2) at (-12.5, 2) {};
		\node [style=none] (3) at (-10, 2) {};
		\node [style=none] (4) at (-7, 2) {};
		\node [style=none] (5) at (-6.5, 2) {};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (7) at (-1.25, 2) {};
		\node [style=none] (8) at (1.25, 2) {};
		\node [style=none] (9) at (4.75, 2) {};
		\node [style=none] (10) at (6.5, 2) {};
		\node [style=none] (11) at (-11.75, 1.5) {$C$};
		\node [style=none] (12) at (-9.25, 1.5) {$B$};
		\node [style=none] (13) at (-6.5, 1.5) {$g$};
		\node [style=none] (14) at (-0.5, 1.5) {$B$};
		\node [style=none] (15) at (2, 1.5) {$D$};
		\node [style=none] (16) at (5.5, 1.5) {$B$};
		\node [style=none] (17) at (7.25, 1.5) {$D$};
		\node [style=none] (18) at (-13, 1) {};
		\node [style=none] (19) at (-12.5, 1) {};
		\node [style=none] (20) at (-12, 1) {};
		\node [style=none] (21) at (-10.5, 1) {};
		\node [style=none] (22) at (-10, 1) {};
		\node [style=none] (23) at (-9.5, 1) {};
		\node [style=none] (24) at (-7, 1) {};
		\node [style=none] (25) at (-6.5, 1) {};
		\node [style=none] (26) at (-6, 1) {};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=none] (29) at (-0.75, 1) {};
		\node [style=none] (30) at (0.75, 1) {};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (4.25, 1) {};
		\node [style=none] (34) at (4.75, 1) {};
		\node [style=none] (35) at (5.25, 1) {};
		\node [style=none] (36) at (6, 1) {};
		\node [style=none] (37) at (6.5, 1) {};
		\node [style=none] (38) at (7, 1) {};
		\node [style=none] (39) at (-6.5, 0.75) {};
		\node [style=none] (40) at (-12.5, 0.5) {$g$};
		\node [style=none] (41) at (-11.25, 0.5) {$\circ$};
		\node [style=none] (42) at (-10, 0.5) {$f$};
		\node [style=none] (43) at (-8.25, 0.5) {$=$};
		\node [style=none] (44) at (-6.5, 0.5) {};
		\node [style=none] (45) at (-5.5, 0.5) {$B$};
		\node [style=none] (46) at (-1.25, 0.5) {$f$};
		\node [style=none] (47) at (0, 0.5) {$\otimes$};
		\node [style=none] (48) at (1.25, 0.5) {$g$};
		\node [style=none] (49) at (3, 0.5) {$=$};
		\node [style=none] (50) at (4.75, 0.5) {$f$};
		\node [style=none] (51) at (6.5, 0.5) {$g$};
		\node [style=none] (52) at (-13, -0) {};
		\node [style=none] (53) at (-12.5, -0) {};
		\node [style=none] (54) at (-12, -0) {};
		\node [style=none] (55) at (-10.5, -0) {};
		\node [style=none] (56) at (-10, -0) {};
		\node [style=none] (57) at (-9.5, -0) {};
		\node [style=none] (58) at (-7, -0) {};
		\node [style=none] (59) at (-6.5, -0) {};
		\node [style=none] (60) at (-6, -0) {};
		\node [style=none] (61) at (-1.75, -0) {};
		\node [style=none] (62) at (-1.25, -0) {};
		\node [style=none] (63) at (-0.75, -0) {};
		\node [style=none] (64) at (0.75, -0) {};
		\node [style=none] (65) at (1.25, -0) {};
		\node [style=none] (66) at (1.75, -0) {};
		\node [style=none] (67) at (4.25, -0) {};
		\node [style=none] (68) at (4.75, -0) {};
		\node [style=none] (69) at (5.25, -0) {};
		\node [style=none] (70) at (6, -0) {};
		\node [style=none] (71) at (6.5, -0) {};
		\node [style=none] (72) at (7, -0) {};
		\node [style=none] (73) at (-11.75, -0.5) {$B$};
		\node [style=none] (74) at (-9.25, -0.5) {$A$};
		\node [style=none] (75) at (-6.5, -0.5) {$f$};
		\node [style=none] (76) at (-0.5, -0.5) {$A$};
		\node [style=none] (77) at (2, -0.5) {$C$};
		\node [style=none] (78) at (5.5, -0.5) {$A$};
		\node [style=none] (79) at (7.25, -0.5) {$C$};
		\node [style=none] (80) at (-12.5, -1) {};
		\node [style=none] (81) at (-10, -1) {};
		\node [style=none] (82) at (-7, -1) {};
		\node [style=none] (83) at (-6.5, -1) {};
		\node [style=none] (84) at (-6, -1) {};
		\node [style=none] (85) at (-1.25, -1) {};
		\node [style=none] (86) at (1.25, -1) {};
		\node [style=none] (87) at (4.75, -1) {};
		\node [style=none] (88) at (6.5, -1) {};
		\node [style=none] (89) at (-5.75, -1.5) {$A$};
		\node [style=none] (90) at (-6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (82.center) to (84.center);
		\draw [thick, -<] (65.center) to (86.center);
		\draw [thick] (33.center) to (67.center);
		\draw [thick] (33.center) to (35.center);
		\draw [thick] (38.center) to (72.center);
		\draw [thick] (52.center) to (54.center);
		\draw [thick] (58.center) to (82.center);
		\draw [thick] (20.center) to (54.center);
		\draw [thick] (27.center) to (61.center);
		\draw [thick] (30.center) to (32.center);
		\draw [thick] (35.center) to (69.center);
		\draw [thick] (4.center) to (24.center);
		\draw [thick] (30.center) to (64.center);
		\draw [thick, -<] (68.center) to (87.center);
		\draw [thick] (29.center) to (63.center);
		\draw [thick] (21.center) to (55.center);
		\draw [thick] (27.center) to (29.center);
		\draw [thick] (55.center) to (57.center);
		\draw [thick, <-] (9.center) to (34.center);
		\draw [thick, -<] (62.center) to (85.center);
		\draw [thick, -<] (83.center) to (90.center);
		\draw [thick] (60.center) to (84.center);
		\draw [thick] (32.center) to (66.center);
		\draw [thick] (21.center) to (23.center);
		\draw [thick, <-] (8.center) to (31.center);
		\draw [thick] (18.center) to (20.center);
		\draw [thick] (4.center) to (6.center);
		\draw [thick] (6.center) to (26.center);
		\draw [thick, -<] (56.center) to (81.center);
		\draw [thick] (36.center) to (38.center);
		\draw [thick, <-] (39.center) to (59.center);
		\draw [thick, -<] (71.center) to (88.center);
		\draw [thick] (18.center) to (52.center);
		\draw [thick] (61.center) to (63.center);
		\draw [thick] (58.center) to (60.center);
		\draw [thick, -<] (53.center) to (80.center);
		\draw [thick, <-] (10.center) to (37.center);
		\draw [thick, <-] (7.center) to (28.center);
		\draw [thick, <-] (3.center) to (22.center);
		\draw [thick, <-] (2.center) to (19.center);
		\draw [thick] (24.center) to (26.center);
		\draw [thick] (64.center) to (66.center);
		\draw [thick] (67.center) to (69.center);
		\draw [thick, <-] (0.center) to (5.center);
		\draw [thick, -<] (25.center) to (44.center);
		\draw [thick] (70.center) to (72.center);
		\draw [thick] (36.center) to (70.center);
		\draw [thick] (23.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/morphism2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2) {};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=none] (2) at (-2.75, 2) {};
		\node [style=none] (3) at (3.25, 2) {};
		\node [style=none] (4) at (6.5, 2) {};
		\node [style=none] (5) at (10.25, 2) {};
		\node [style=none] (6) at (12.75, 2) {};
		\node [style=none] (7) at (-6.75, 1.5) {$A$};
		\node [style=none] (8) at (-4, 1.5) {$A$};
		\node [style=none] (9) at (-2, 1.5) {$B$};
		\node [style=none] (10) at (4, 1.5) {$A$};
		\node [style=none] (11) at (7.25, 1.5) {$B$};
		\node [style=none] (12) at (11, 1.5) {$A$};
		\node [style=none] (13) at (13.5, 1.5) {$B$};
		\node [style=none] (14) at (5, 0.75) {$\otimes$};
		\node [style=none] (15) at (8.75, 0.75) {$=$};
		\node [style=none] (16) at (-8.5, -0) {};
		\node [style=none] (17) at (-7.5, -0) {};
		\node [style=none] (18) at (-6.5, -0) {};
		\node [style=none] (19) at (-5.25, -0) {};
		\node [style=none] (20) at (-4.75, -0) {};
		\node [style=none] (21) at (-2.75, -0) {};
		\node [style=none] (22) at (-2.25, -0) {};
		\node [style=none] (23) at (2.25, -0) {};
		\node [style=none] (24) at (3.25, -0) {};
		\node [style=none] (25) at (4.25, -0) {};
		\node [style=none] (26) at (5.5, 0) {};
		\node [style=none] (27) at (6.5, 0) {};
		\node [style=none] (28) at (7.5, 0) {};
		\node [style=none] (29) at (9.25, 0) {};
		\node [style=none] (30) at (10.25, 0) {};
		\node [style=none] (31) at (11.25, 0) {};
		\node [style=none] (32) at (11.75, 0) {};
		\node [style=none] (33) at (12.75, 0) {};
		\node [style=none] (34) at (13.75, 0) {};
		\node [style=none] (35) at (-7.5, -1) {};
		\node [style=none] (36) at (3.25, -1) {};
		\node [style=none] (37) at (6.5, -1) {};
		\node [style=none] (38) at (10.25, -1) {};
		\node [style=none] (39) at (12.75, -1) {};
		\node [style=none] (40) at (-3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (32.center) to (34.center);
		\draw [thick, ->] (17.center) to (0.center);
		\draw [thick] (40.center) to (19.center);
		\draw [thick, ->] (33.center) to (6.center);
		\draw [thick, ->] (27.center) to (4.center);
		\draw [thick] (35.center) to (16.center);
		\draw [thick] (37.center) to (26.center);
		\draw [thick] (25.center) to (36.center);
		\draw [thick] (22.center) to (40.center);
		\draw [thick, -<] (21.center) to (2.center);
		\draw [thick] (39.center) to (32.center);
		\draw [thick] (28.center) to (37.center);
		\draw [thick] (26.center) to (28.center);
		\draw [thick] (29.center) to (31.center);
		\draw [thick] (34.center) to (39.center);
		\draw [thick] (19.center) to (22.center);
		\draw [thick] (36.center) to (23.center);
		\draw [thick, ->] (30.center) to (5.center);
		\draw [thick] (31.center) to (38.center);
		\draw [thick] (38.center) to (29.center);
		\draw [thick] (23.center) to (25.center);
		\draw [thick, ->] (24.center) to (3.center);
		\draw [thick] (16.center) to (18.center);
		\draw [thick] (18.center) to (35.center);
		\draw [thick, ->] (20.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pants_frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (-6.25, 1.75) {};
		\node [style=none, draw, circle, fill=black, minimum size=0.15 cm, ultra thick] (3) at (-6.25, 0.25) {};
		\node [style=none] (4) at (10, 0.25) {$=(1_A\otimes \epsilon_A \otimes 1_{A^*})\circ (1_{A\otimes A}\otimes \sigma_{A,A^*})$};
		\node [style=none] (5) at (-4, 0) {$\mapsto$};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (10) at (-7.5, -0.75) {};
		\node [style=none] (11) at (-5, -0.75) {};
		\node [style=none] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, ->, in=-90, out=90, looseness=1.25] (6.center) to (0.center);
		\draw [thick, ->, in=90, out=-90, looseness=1.50] (9.center) to (14.center);
		\draw [thick, in=90, out=90, looseness=1.50] (7.center) to (8.center);
		\draw [thick, >-, in=90, out=-90] (1.center) to (9.center);
		\draw [thick, >-] (13.center) to (7.center);
		\draw [thick, ->, in=90, out=-90, looseness=1.25] (8.center) to (15.center);
		\draw [thick, >-] (12.center) to (6.center);
		\draw [ultra thick, ->] (3.center) to (2.center);
		\draw [ultra thick, bend left=90, looseness=1.50] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pants_frob_compo.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {};
		\node [style=none] (1) at (-2.5, 3) {};
		\node [style=none] (2) at (2.5, 2.25) {};
		\node [style=none] (3) at (4.75, 2.25) {};
		\node [style=none] (4) at (-10.75, 2) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (3.25, 1.25) {};
		\node [style=none, draw, circle, fill=black, minimum size=0.15 cm, ultra thick] (8) at (-10.75, 0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {{\scriptsize $\rho_1$}};
		\node [style=none] (10) at (-5.75, 0.5) {};
		\node [style=none] (11) at (-3.75, 0.5) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-6.5, 0.25) {};
		\node [style=none] (15) at (-5.75, 0.25) {};
		\node [style=none] (16) at (-5, 0.25) {};
		\node [style=none] (17) at (-4.5, 0.25) {};
		\node [style=none] (18) at (-3.75, 0.25) {};
		\node [style=none] (19) at (-3, 0.25) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (3.25, 0.25) {};
		\node [style=none] (23) at (-7.75, 0) {$\mapsto$};
		\node [style=none] (24) at (0.5, 0) {$=$};
		\node [style=none] (25) at (7.75, 0) {$= \ulcorner\rho_1 \circ \rho_2\urcorner$};
		\node [style=none] (26) at (-12.75, -0.25) {};
		\node [style=none] (27) at (-12, -0.25) {};
		\node [style=none] (28) at (-11.25, -0.25) {};
		\node [style=none] (29) at (-10.25, -0.25) {};
		\node [style=none] (30) at (-9.5, -0.25) {};
		\node [style=none] (31) at (-8.75, -0.25) {};
		\node [style=none] (32) at (-5.75, -0.25) {{\scriptsize $\rho_1$}};
		\node [style=none] (33) at (-3.75, -0.25) {{\scriptsize $\rho_2$}};
		\node [style=none] (34) at (1.75, -0.25) {};
		\node [style=none] (35) at (2.5, -0.25) {};
		\node [style=none] (36) at (3.25, -0.25) {};
		\node [style=none] (37) at (-6.5, -0.75) {};
		\node [style=none] (38) at (-5.75, -0.75) {};
		\node [style=none] (39) at (-5, -0.75) {};
		\node [style=none] (40) at (-4.5, -0.75) {};
		\node [style=none] (41) at (-3.75, -0.75) {};
		\node [style=none] (42) at (-3, -0.75) {};
		\node [style=none] (43) at (2.5, -0.75) {{\scriptsize $\rho_2$}};
		\node [style=none] (44) at (-5.75, -1) {};
		\node [style=none] (45) at (-3.75, -1) {};
		\node [style=none] (46) at (-2, -1) {};
		\node [style=none] (47) at (-0.75, -1) {};
		\node [style=none] (48) at (-12, -1.25) {};
		\node [style=none] (49) at (-9.5, -1.25) {};
		\node [style=none] (50) at (1.75, -1.25) {};
		\node [style=none] (51) at (2.5, -1.25) {};
		\node [style=none] (52) at (3.25, -1.25) {};
		\node [style=none] (53) at (4.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (31.center) to (49.center);
		\draw [ultra thick] (29.center) to (31.center);
		\draw [thick] (45.center) to (41.center);
		\draw [thick, in=-90, out=-90, looseness=2.00] (53.center) to (51.center);
		\draw [thick, in=-90, out=-90, looseness=1.25] (47.center) to (44.center);
		\draw [thick, ->, in=-90, out=90, looseness=1.25] (10.center) to (0.center);
		\draw [thick, >-] (3.center) to (53.center);
		\draw [thick] (42.center) to (19.center);
		\draw [ultra thick, ->] (8.center) to (4.center);
		\draw [thick] (44.center) to (38.center);
		\draw [ultra thick] (49.center) to (29.center);
		\draw [thick] (50.center) to (52.center);
		\draw [thick, ->, in=90, out=-90, looseness=1.25] (12.center) to (47.center);
		\draw [thick] (10.center) to (15.center);
		\draw [ultra thick, bend left=90, looseness=1.50] (27.center) to (30.center);
		\draw [thick] (5.center) to (20.center);
		\draw [ultra thick] (48.center) to (26.center);
		\draw [thick] (52.center) to (36.center);
		\draw [thick] (35.center) to (21.center);
		\draw [thick] (11.center) to (18.center);
		\draw [thick] (36.center) to (34.center);
		\draw [thick] (37.center) to (39.center);
		\draw [thick] (20.center) to (22.center);
		\draw [thick] (34.center) to (50.center);
		\draw [thick] (16.center) to (14.center);
		\draw [thick] (39.center) to (16.center);
		\draw [thick] (17.center) to (40.center);
		\draw [thick, in=90, out=90, looseness=1.50] (11.center) to (12.center);
		\draw [ultra thick] (28.center) to (48.center);
		\draw [thick, in=-90, out=-90, looseness=1.50] (46.center) to (45.center);
		\draw [thick] (14.center) to (37.center);
		\draw [thick] (22.center) to (7.center);
		\draw [->, thick] (6.center) to (2.center);
		\draw [thick, ->, in=90, out=-90, looseness=1.50] (13.center) to (46.center);
		\draw [thick] (7.center) to (5.center);
		\draw [thick, >-, in=90, out=-90] (1.center) to (13.center);
		\draw [thick] (40.center) to (42.center);
		\draw [ultra thick] (26.center) to (28.center);
		\draw [thick] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pants_frob_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-2, -0.5) {$\mapsto$};
		\node [style=none] (4) at (2.75, -0.5) {$ = \eta_{A^*}$};
		\node [style=none, draw, circle, fill=black, minimum size=0.15 cm, ultra thick] (5) at (-3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (5.center) to (0.center);
		\draw [thick, ->, in=-90, out=-90, looseness=1.75] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/positive_operator.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 2.5) {};
		\node [style=none] (1) at (4.5, 2.5) {};
		\node [style=none] (2) at (-4.5, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (-9, 1) {};
		\node [style=none] (8) at (2.25, 1) {{\scriptsize $k$}};
		\node [style=none] (9) at (-5.25, 0.5) {};
		\node [style=none] (10) at (-4.5, 0.5) {};
		\node [style=none] (11) at (-3.75, 0.5) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (-10, 0) {};
		\node [style=none] (19) at (-9.75, 0) {};
		\node [style=none] (20) at (-9, 0) {};
		\node [style=none] (21) at (-8, 0) {};
		\node [style=none] (22) at (-6.75, 0) {$\mapsto$};
		\node [style=none] (23) at (-4.5, 0) {{\scriptsize $k$}};
		\node [style=none] (24) at (-2, 0) {{\scriptsize $k_*$}};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=none] (26) at (7.75, 0) {$= \ulcorner k\circ k^\dagger\urcorner$};
		\node [style=none] (27) at (1.5, -0.25) {};
		\node [style=none] (28) at (2.25, -0.25) {};
		\node [style=none] (29) at (3, -0.25) {};
		\node [style=none] (30) at (-5.25, -0.5) {};
		\node [style=none] (31) at (-4.75, -0.5) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-3.75, -0.5) {};
		\node [style=none] (34) at (-2.75, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-1.75, -0.5) {};
		\node [style=none] (37) at (-1.25, -0.5) {};
		\node [style=none, yshift=0.2 mm] (38) at (2.25, -0.75) {{\scriptsize $\ k^{\dagger}$}};
		\node [style=none] (39) at (-9, -1) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (41) at (2.25, -1.25) {};
		\node [style=none] (42) at (3, -1.25) {};
		\node [style=none] (43) at (4.5, -1.25) {};
		\node [style=none] (44) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (9.center) to (30.center);
		\draw [thick] (14.center) to (12.center);
		\draw [thick] (34.center) to (37.center);
		\draw [thick] (17.center) to (6.center);
		\draw [thick, ->] (5.center) to (0.center);
		\draw [thick] (15.center) to (17.center);
		\draw [thick, >-] (1.center) to (43.center);
		\draw [thick] (30.center) to (33.center);
		\draw [ultra thick] (18.center) to (19.center);
		\draw [thick] (33.center) to (11.center);
		\draw [thick] (37.center) to (14.center);
		\draw [ultra thick] (21.center) to (19.center);
		\draw [thick] (11.center) to (9.center);
		\draw [thick, in=-90, out=-90, looseness=1.75] (44.center) to (41.center);
		\draw [thick] (12.center) to (34.center);
		\draw [thick, >-] (3.center) to (13.center);
		\draw [thick] (28.center) to (16.center);
		\draw [thick] (27.center) to (40.center);
		\draw [ultra thick] (39.center) to (21.center);
		\draw [thick] (42.center) to (29.center);
		\draw [thick] (29.center) to (27.center);
		\draw [thick] (4.center) to (15.center);
		\draw [thick, ->] (10.center) to (2.center);
		\draw [thick, in=-90, out=-90, looseness=1.75] (35.center) to (32.center);
		\draw [ultra thick] (39.center) to (18.center);
		\draw [thick] (40.center) to (42.center);
		\draw [ultra thick, ->] (20.center) to (7.center);
		\draw [thick] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/queen_example.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 3.75) {};
		\node [style=none] (1) at (10, 3.75) {};
		\node [style=none] (2) at (-4.75, 3.5) {};
		\node [style=none] (3) at (-8, 2) {};
		\node [style=none] (4) at (-5.5, 2) {};
		\node [style=none] (5) at (-4.75, 2) {};
		\node [style=none] (6) at (-4, 2) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (5.25, 2) {};
		\node [style=none] (10) at (6, 2) {};
		\node [style=none] (11) at (6.75, 2) {};
		\node [style=none] (12) at (9, 2) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (13) at (-8, 1.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (14) at (-5.5, 1.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (15) at (-4.75, 1.5) {$S$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (16) at (-4, 1.5) {$N'$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (17) at (-1.75, 1.5) {$N'$};
		\node [style=none] (18) at (2.5, 1.5) {$N$};
		\node [style=none] (19) at (5.25, 1.5) {$N$};
		\node [style=none] (20) at (6, 1.5) {$S$};
		\node [style=none] (21) at (6.75, 1.5) {$N'$};
		\node [style=none] (22) at (9, 1.5) {$N'$};
		\node [style=none] (23) at (-8, 1) {};
		\node [style=none] (24) at (-5.5, 1) {};
		\node [style=none] (25) at (-4.75, 1) {};
		\node [style=none] (26) at (-4, 1) {};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (5.25, 1) {};
		\node [style=none] (30) at (6, 1) {};
		\node [style=none] (31) at (6.75, 1) {};
		\node [style=none] (32) at (9, 1) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (2.5, 0.5) {};
		\node [style=none] (35) at (3.25, 0.5) {};
		\node [style=none] (36) at (4.75, 0.5) {};
		\node [style=none] (37) at (5.25, 0.5) {};
		\node [style=none] (38) at (6, 0.5) {};
		\node [style=none] (39) at (6.75, 0.5) {};
		\node [style=none] (40) at (7.25, 0.5) {};
		\node [style=none] (41) at (-8.75, 0) {};
		\node [style=none] (42) at (-8, 0) {};
		\node [style=none] (43) at (-7.25, 0) {};
		\node [style=none] (44) at (-6, 0) {};
		\node [style=none] (45) at (-5.5, 0) {};
		\node [style=none] (46) at (-4.75, 0) {};
		\node [style=none] (47) at (-4, 0) {};
		\node [style=none] (48) at (-3.5, 0) {};
		\node [style=none] (49) at (0, 0) {$\mapsto$};
		\node [style=none, draw, circle, fill=white, minimum size=0.15 cm, ultra thick] (50) at (-1.75, -0.5) {};
		\node [style=none] (51) at (1.75, -0.5) {};
		\node [style=none] (52) at (2.5, -0.5) {};
		\node [style=none] (53) at (3.25, -0.5) {};
		\node [style=none] (54) at (4.75, -0.5) {};
		\node [style=none] (55) at (5.25, -0.5) {};
		\node [style=none] (56) at (6, -0.5) {};
		\node [style=none] (57) at (6.75, -0.5) {};
		\node [style=none] (58) at (7.25, -0.5) {};
		\node [style=none] (59) at (9, -0.5) {};
		\node [style=none] (60) at (9, -0.5) {};
		\node [style=none] (61) at (9, -0.5) {};
		\node [style=none] (62) at (10, -0.5) {};
		\node [style=none] (63) at (-8, -1) {};
		\node [style=none] (64) at (-4.75, -1.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (-8, -2) {queen};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-4.75, -2) {rule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (38.center) to (30.center);
		\draw [ultra thick, <-, bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw [thick] (37.center) to (29.center);
		\draw [ultra thick, -<] (47.center) to (26.center);
		\draw [thick] (51.center) to (53.center);
		\draw [ultra thick, -<] (45.center) to (24.center);
		\draw [thick] (33.center) to (51.center);
		\draw [thick] (58.center) to (40.center);
		\draw [thick, ->] (10.center) to (0.center);
		\draw [thick] (36.center) to (54.center);
		\draw [thick] (35.center) to (33.center);
		\draw [thick] (59.center) to (32.center);
		\draw [ultra thick, ->] (5.center) to (2.center);
		\draw [ultra thick, ->] (50.center) to (27.center);
		\draw [thick, bend right=90, looseness=1.75] (57.center) to (61.center);
		\draw [thick] (53.center) to (35.center);
		\draw [ultra thick, ->, bend left=90, looseness=1.25] (3.center) to (4.center);
		\draw [thick] (34.center) to (28.center);
		\draw [ultra thick] (41.center) to (43.center);
		\draw [thick] (39.center) to (31.center);
		\draw [ultra thick] (46.center) to (25.center);
		\draw [thick] (54.center) to (58.center);
		\draw [ultra thick, ->] (42.center) to (23.center);
		\draw [thick, bend right=90, looseness=1.50] (56.center) to (62.center);
		\draw [thick, bend right=90, looseness=1.50] (52.center) to (55.center);
		\draw [ultra thick] (43.center) to (63.center);
		\draw [ultra thick] (64.center) to (44.center);
		\draw [thick, ->, bend left=90, looseness=1.25] (8.center) to (9.center);
		\draw [thick] (40.center) to (36.center);
		\draw [ultra thick] (63.center) to (41.center);
		\draw [thick, ->, bend right=90, looseness=1.75] (12.center) to (11.center);
		\draw [thick, >-] (1.center) to (62.center);
		\draw [ultra thick] (44.center) to (48.center);
		\draw [ultra thick] (48.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/queen_example2.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (3) at (3.25, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (9, 1) {};
		\node [style=none] (7) at (7.25, -0.5) {};
		\node [style=none] (8) at (6.75, 2) {};
		\node [style=none] (9) at (5.25, -0.5) {};
		\node [style=none] (10) at (6.75, 1.5) {$N'$};
		\node [style=none] (11) at (6.75, -0.5) {};
		\node [style=none] (12) at (9, 2) {};
		\node [style=none] (13) at (9, -0.5) {};
		\node [style=none] (14) at (9, -0.5) {};
		\node [style=none] (15) at (5.25, 0.5) {};
		\node [style=none] (16) at (6.75, 0.5) {};
		\node [style=none] (17) at (7.25, 0.5) {};
		\node [style=none] (18) at (9, 1.5) {$N'$};
		\node [style=none] (19) at (6.75, 1) {};
		\node [style=none] (20) at (4.75, 0.5) {};
		\node [style=none] (21) at (4.75, -0.5) {};
		\node [style=none] (22) at (6, 2) {};
		\node [style=none] (23) at (6, -0.5) {};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (25) at (2.5, 1) {};
		\node [style=none] (26) at (2.5, 2) {};
		\node [style=none] (27) at (2.5, 1.5) {$N$};
		\node [style=none] (28) at (5.25, 1.5) {$N$};
		\node [style=none] (29) at (5.25, 2) {};
		\node [style=none] (30) at (10.5, -0.5) {};
		\node [style=none] (31) at (10.5, 3.75) {};
		\node [style=none] (32) at (6, 3.75) {};
		\node [style=none] (33) at (6, 1) {};
		\node [style=none] (34) at (6, 0.5) {};
		\node [style=none] (35) at (6, 1.5) {$S$};
		\node [style=none] (36) at (-4, 2) {};
		\node [style=none] (37) at (-4.75, 0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (38) at (-4, 1.5) {$N'$};
		\node [style=none] (39) at (-8.75, 0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (40) at (-4.75, 1.5) {$S$};
		\node [style=none] (41) at (-8, 1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (42) at (-8, -2) {queen};
		\node [style=none] (43) at (-4, 1) {};
		\node [style=none] (44) at (-4.75, -1.25) {};
		\node [style=none] (45) at (-3.5, 0) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (46) at (-8, 1.5) {$N$};
		\node [style=none] (47) at (-4.75, 1) {};
		\node [style=none] (48) at (-6, 0) {};
		\node [style=none] (49) at (-5.5, 0) {};
		\node [style=none] (50) at (-5.5, 2) {};
		\node [style=none] (51) at (-5.5, 1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (52) at (-5.5, 1.5) {$N$};
		\node [style=none] (53) at (-8, 0) {};
		\node [style=none] (54) at (-4, 0) {};
		\node [style=none] (55) at (-8, 2) {};
		\node [style=none] (56) at (-7.25, 0) {};
		\node [style=none] (57) at (-1.75, 2) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (58) at (-4.75, -2) {capture};
		\node [style=none] (59) at (-8, -1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (60) at (-1.75, 1.5) {$N'$};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (0, 0) {$\mapsto$};
		\node [style=none] (63) at (-4.75, 2) {};
		\node [style=none] (64) at (-4.75, 3.5) {};
		\node [style=none] (65) at (-2.5, 0) {};
		\node [style=none] (66) at (-1.75, 0) {};
		\node [style=none] (67) at (-1.75, -1) {};
		\node [style=none] (68) at (-1, 0) {};
		\node [style=none] (69) at (-1.75, -2) {bishop};
		\node [style=none] (70) at (9.75, -0.5) {};
		\node [style=none] (71) at (8.25, 0.5) {};
		\node [style=none] (72) at (8.25, -0.5) {};
		\node [style=none] (73) at (9.75, 0.5) {};
		\node [style=none] (74) at (9, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (1.center) to (2.center);
		\draw [thick] (2.center) to (3.center);
		\draw [thick] (3.center) to (0.center);
		\draw [thick] (0.center) to (1.center);
		\draw [thick] (21.center) to (7.center);
		\draw [thick] (7.center) to (17.center);
		\draw [thick] (17.center) to (20.center);
		\draw [thick] (20.center) to (21.center);
		\draw [thick, bend right=90, looseness=1.75] (11.center) to (13.center);
		\draw [thick, ->, bend right=90, looseness=1.75] (12.center) to (8.center);
		\draw [thick] (16.center) to (19.center);
		\draw [thick, bend right=90, looseness=1.50] (5.center) to (9.center);
		\draw [thick, ->, bend left=90, looseness=1.25] (26.center) to (29.center);
		\draw [thick] (4.center) to (25.center);
		\draw [thick] (15.center) to (24.center);
		\draw [thick, bend right=90, looseness=1.50] (23.center) to (30.center);
		\draw [thick, >-] (31.center) to (30.center);
		\draw [thick, ->] (22.center) to (32.center);
		\draw [thick] (34.center) to (33.center);
		\draw [ultra thick, -<] (54.center) to (43.center);
		\draw [ultra thick] (56.center) to (59.center);
		\draw [ultra thick] (37.center) to (47.center);
		\draw [ultra thick, ->, bend left=90, looseness=1.25] (55.center) to (50.center);
		\draw [ultra thick] (44.center) to (48.center);
		\draw [ultra thick] (59.center) to (39.center);
		\draw [ultra thick, ->] (53.center) to (41.center);
		\draw [ultra thick] (48.center) to (45.center);
		\draw [ultra thick] (39.center) to (56.center);
		\draw [ultra thick] (45.center) to (44.center);
		\draw [ultra thick, <-, bend left=90, looseness=1.50] (36.center) to (57.center);
		\draw [ultra thick, -<] (49.center) to (51.center);
		\draw [ultra thick, ->] (63.center) to (64.center);
		\draw [ultra thick] (68.center) to (67.center);
		\draw [ultra thick] (67.center) to (65.center);
		\draw [ultra thick] (65.center) to (68.center);
		\draw [ultra thick, ->] (66.center) to (61.center);
		\draw [thick] (72.center) to (70.center);
		\draw [thick] (70.center) to (73.center);
		\draw [thick] (73.center) to (71.center);
		\draw [thick] (71.center) to (72.center);
		\draw [thick] (74.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/queen_sentence_frob.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 5) {};
		\node [style=none] (1) at (9.75, 5) {};
		\node [style=none] (2) at (-3, 4.5) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.12 cm] (3) at (6.75, 3.25) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.15 cm, thick] (4) at (-3, 3) {};
		\node [style=none] (5) at (-7.25, 2) {};
		\node [style=none] (6) at (-5, 2) {};
		\node [style=none] (7) at (-4, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (2.25, 2) {};
		\node [style=none] (10) at (4.5, 2) {};
		\node [style=none] (11) at (5.5, 2) {};
		\node [style=none] (12) at (8, 2) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (13) at (-7.25, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (14) at (-5, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (15) at (-4, 1.5) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (16) at (-2, 1.5) {$W$};
		\node [style=none] (17) at (2.25, 1.5) {$W$};
		\node [style=none] (18) at (4.5, 1.5) {$W$};
		\node [style=none] (19) at (5.5, 1.5) {$W$};
		\node [style=none] (20) at (8, 1.5) {$W$};
		\node [style=none] (21) at (-7.25, 1) {};
		\node [style=none] (22) at (-5, 1) {};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (5.5, 1) {};
		\node [style=none] (28) at (8, 1) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (2.25, 0.5) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (3.75, 0.5) {};
		\node [style=none] (33) at (4.5, 0.5) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=none] (35) at (6.25, 0.5) {};
		\node [style=none] (36) at (7.25, 0.5) {};
		\node [style=none] (37) at (8, 0.5) {};
		\node [style=none] (38) at (8.75, 0.5) {};
		\node [style=none] (39) at (-8, 0) {};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (41) at (-6.5, 0) {};
		\node [style=none] (42) at (-5.5, 0) {};
		\node [style=none] (43) at (-5, 0) {};
		\node [style=none] (44) at (-4, 0) {};
		\node [style=none] (45) at (-3.5, 0) {};
		\node [style=none] (46) at (-2.75, -0) {};
		\node [style=none] (47) at (-2, -0) {};
		\node [style=none] (48) at (-1.25, -0) {};
		\node [style=none] (49) at (0.25, 0) {$\mapsto$};
		\node [style=none] (50) at (1.5, -0.5) {};
		\node [style=none] (51) at (2.25, -0.5) {};
		\node [style=none] (52) at (3, -0.5) {};
		\node [style=none] (53) at (3.75, -0.5) {};
		\node [style=none] (54) at (4.5, -0.5) {};
		\node [style=none] (55) at (5.5, -0.5) {};
		\node [style=none] (56) at (6.25, -0.5) {};
		\node [style=none] (57) at (7.25, -0.5) {};
		\node [style=none] (58) at (8, -0.5) {};
		\node [style=none] (59) at (8.75, -0.5) {};
		\node [style=none] (60) at (-7.25, -1) {};
		\node [style=none] (61) at (-2, -1) {};
		\node [style=none] (62) at (-4.5, -1.25) {};
		\node [style=none, draw, circle, fill=white, minimum size=0.12 cm] (63) at (6.75, -1.75) {};
		\node [style=none] (64) at (9.75, -1.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (65) at (-7.25, -2) {queen};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (66) at (-4.5, -2) {capture};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (67) at (-2, -2) {bishop};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.75] (55.center) to (58.center);
		\draw [thick] (35.center) to (32.center);
		\draw [thick] (37.center) to (28.center);
		\draw [ultra thick] (48.center) to (61.center);
		\draw [ultra thick] (39.center) to (41.center);
		\draw [thick] (50.center) to (52.center);
		\draw [ultra thick] (46.center) to (48.center);
		\draw [thick] (52.center) to (31.center);
		\draw [thick] (56.center) to (35.center);
		\draw [ultra thick, ->] (4.center) to (2.center);
		\draw [ultra thick] (45.center) to (62.center);
		\draw [thick] (30.center) to (25.center);
		\draw [thick] (36.center) to (57.center);
		\draw [thick] (53.center) to (56.center);
		\draw [ultra thick] (60.center) to (39.center);
		\draw [ultra thick, -<] (44.center) to (23.center);
		\draw [thick, ->, bend left=90, looseness=2.00] (9.center) to (10.center);
		\draw [ultra thick, ->] (40.center) to (21.center);
		\draw [ultra thick] (61.center) to (46.center);
		\draw [ultra thick] (62.center) to (42.center);
		\draw [thick] (32.center) to (53.center);
		\draw [thick] (38.center) to (36.center);
		\draw [thick] (57.center) to (59.center);
		\draw [thick, ->] (3.center) to (0.center);
		\draw [ultra thick, bend left=90, looseness=1.75] (7.center) to (8.center);
		\draw [ultra thick, -<] (43.center) to (22.center);
		\draw [thick, >-] (1.center) to (64.center);
		\draw [ultra thick] (41.center) to (60.center);
		\draw [thick, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [ultra thick] (42.center) to (45.center);
		\draw [thick, bend left=270, looseness=2.00] (51.center) to (54.center);
		\draw [thick] (33.center) to (26.center);
		\draw [ultra thick, ->] (47.center) to (24.center);
		\draw [thick, bend right=90, looseness=1.50] (63.center) to (64.center);
		\draw [thick] (59.center) to (38.center);
		\draw [ultra thick, ->, bend left=90, looseness=1.50] (5.center) to (6.center);
		\draw [thick] (31.center) to (29.center);
		\draw [thick] (29.center) to (50.center);
		\draw [thick] (34.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rel_example.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-4.5, 2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (4) at (-4.5, 1.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (5) at (-2, 1.5) {$N$};
		\node [style=none] (6) at (-1, 1.5) {$S$};
		\node [style=none] (7) at (-4.5, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-5.25, 0) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-3.75, 0) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-4.5, -1) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (19) at (-4.5, -1.75) {ambiguous};
		\node [style=none] (20) at (-1.5, -2) {context};
		\node [style=none] (21) at (-4.5, -2.5) {word};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend left=90, looseness=1.25] (1.center) to (2.center);
		\draw [ultra thick, ->] (3.center) to (0.center);
		\draw [ultra thick] (15.center) to (9.center);
		\draw [ultra thick, -<] (14.center) to (8.center);
		\draw [ultra thick] (16.center) to (18.center);
		\draw [ultra thick] (10.center) to (12.center);
		\draw [ultra thick] (13.center) to (16.center);
		\draw [ultra thick, ->] (11.center) to (7.center);
		\draw [ultra thick] (17.center) to (10.center);
		\draw [ultra thick] (18.center) to (13.center);
		\draw [ultra thick] (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relpron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.75, 4.25) {};
		\node [style=none] (1) at (0.5, 3.75) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (2) at (13.75, 3) {};
		\node [style=none] (3) at (-2.75, 2.25) {};
		\node [style=none] (4) at (-0.5, 2.25) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (1.5, 2.25) {};
		\node [style=none] (8) at (2.5, 2.25) {};
		\node [style=none] (9) at (4.5, 2.25) {};
		\node [style=none] (10) at (5.5, 2.25) {};
		\node [style=none] (11) at (6.5, 2.25) {};
		\node [style=none] (12) at (8.75, 2.25) {};
		\node [style=none] (13) at (12.5, 2.25) {};
		\node [style=none] (14) at (15, 2.25) {};
		\node [style=none] (15) at (17, 2.25) {};
		\node [style=none] (16) at (19.5, 2.25) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (17) at (-2.75, 1.75) {\scriptsize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (18) at (-0.5, 1.75) {\scriptsize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (19) at (0.5, 1.75) {\scriptsize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (20) at (1.5, 1.75) {\scriptsize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (2.5, 1.75) {\scriptsize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (22) at (4.5, 1.75) {\scriptsize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (23) at (5.5, 1.75) {\scriptsize{$S$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (24) at (6.5, 1.75) {\scriptsize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (25) at (8.75, 1.75) {\scriptsize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (26) at (12.5, 1.75) {\scriptsize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (27) at (15, 1.75) {\scriptsize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (28) at (17, 1.75) {\scriptsize{$N$}};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (29) at (19.5, 1.75) {\scriptsize{$N$}};
		\node [style=none] (30) at (10.75, 1.5) {$=$};
		\node [style=none] (31) at (-2.75, 1.25) {};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=none] (33) at (0.5, 1.25) {};
		\node [style=none] (34) at (1.5, 1.25) {};
		\node [style=none] (35) at (2.5, 1.25) {};
		\node [style=none] (36) at (4.5, 1.25) {};
		\node [style=none] (37) at (5.5, 1.25) {};
		\node [style=none] (38) at (6.5, 1.25) {};
		\node [style=none] (39) at (8.75, 1.25) {};
		\node [style=none] (40) at (12.5, 1.25) {};
		\node [style=none] (41) at (15, 1.25) {};
		\node [style=none] (42) at (17, 1.25) {};
		\node [style=none] (43) at (19.5, 1.25) {};
		\node [style=none] (44) at (-3.75, 0.5) {};
		\node [style=none] (45) at (-2.75, 0.5) {};
		\node [style=none] (46) at (-1.75, 0.5) {};
		\node [style=none] (47) at (-0.5, 0.5) {};
		\node [style=none] (48) at (-0.5, 0.5) {};
		\node [style=none] (49) at (-0.5, 0.5) {};
		\node [style=none] (50) at (0.5, 0.5) {};
		\node [style=none] (51) at (0.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (2.5, 0.5) {};
		\node [style=none] (55) at (2.5, 0.5) {};
		\node [style=none] (56) at (2.5, 0.5) {};
		\node [style=none] (57) at (3.75, 0.5) {};
		\node [style=none] (58) at (4.5, 0.5) {};
		\node [style=none] (59) at (5.5, 0.5) {};
		\node [style=none] (60) at (6.5, 0.5) {};
		\node [style=none] (61) at (7.25, 0.5) {};
		\node [style=none] (62) at (7.75, 0.5) {};
		\node [style=none] (63) at (8.75, 0.5) {};
		\node [style=none] (64) at (9.75, 0.5) {};
		\node [style=none] (65) at (11.5, 0.5) {};
		\node [style=none] (66) at (12.5, 0.5) {};
		\node [style=none] (67) at (13.5, 0.5) {};
		\node [style=none] (68) at (14.25, 0.5) {};
		\node [style=none] (69) at (15, 0.5) {};
		\node [style=none] (70) at (17, 0.5) {};
		\node [style=none] (71) at (17.75, 0.5) {};
		\node [style=none] (72) at (18.5, 0.5) {};
		\node [style=none] (73) at (19.5, 0.5) {};
		\node [style=none] (74) at (20.5, 0.5) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (75) at (0.5, 0) {};
		\node [draw, circle, minimum size=0.12 cm, fill=white, style=none] (76) at (1.5, 0) {};
		\node [style=none] (77) at (-0.5, -0.25) {};
		\node [style=none] (78) at (0, -0.25) {};
		\node [style=none] (79) at (1, -0.25) {};
		\node [style=none] (80) at (2.5, -0.25) {};
		\node [style=none] (81) at (-2.75, -0.5) {};
		\node [style=none] (82) at (8.75, -0.5) {};
		\node [style=none] (83) at (12.5, -0.5) {};
		\node [style=none] (84) at (19.5, -0.5) {};
		\node [style=none] (85) at (5.5, -1) {};
		\node [style=none] (86) at (16, -1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (87) at (-2.75, -1.75) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (88) at (1, -1.75) {who};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (89) at (5.5, -1.75) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (90) at (8.75, -1.75) {Mary};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (91) at (12.5, -1.75) {the~man};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (92) at (16, -1.75) {likes};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (93) at (20, -1.75) {Mary};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (75.center) to (51.center);
		\draw [thick, looseness=0.00] (70.center) to (42.center);
		\draw [thick, looseness=0.00] (57.center) to (61.center);
		\draw [thick, looseness=0.00] (65.center) to (83.center);
		\draw [thick, looseness=0.00] (66.center) to (40.center);
		\draw [thick] (77.center) to (47.center);
		\draw [thick, looseness=0.00] (83.center) to (67.center);
		\draw [thick, ->, bend left=90] (8.center) to (9.center);
		\draw [thick, looseness=0.00] (85.center) to (61.center);
		\draw [thick, looseness=0.00] (57.center) to (85.center);
		\draw [thick, looseness=0.00] (47.center) to (48.center);
		\draw [thick, looseness=0.00] (82.center) to (64.center);
		\draw [thick, looseness=0.00] (76.center) to (52.center);
		\draw [thick, ->, bend right=270] (3.center) to (5.center);
		\draw [thick, <-, bend left=90] (15.center) to (16.center);
		\draw [thick, looseness=0.00] (68.center) to (86.center);
		\draw [thick, <-, bend left=90] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (45.center) to (31.center);
		\draw [thick, looseness=0.00] (68.center) to (71.center);
		\draw [thick, looseness=0.00] (44.center) to (46.center);
		\draw [thick, looseness=0.00] (50.center) to (33.center);
		\draw [thick] (80.center) to (54.center);
		\draw [thick, <-, bend left=90] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (54.center) to (56.center);
		\draw [thick, looseness=0.00] (81.center) to (46.center);
		\draw [thick, looseness=0.00] (44.center) to (81.center);
		\draw [thick, looseness=0.00] (65.center) to (67.center);
		\draw [thick, bend left=270] (79.center) to (78.center);
		\draw [thick, looseness=0.00] (72.center) to (84.center);
		\draw [thick, bend left=90] (13.center) to (14.center);
		\draw [thick, bend left=90, looseness=2.75] (78.center) to (77.center);
		\draw [thick, looseness=0.00] (58.center) to (36.center);
		\draw [thick, looseness=0.00] (55.center) to (35.center);
		\draw [thick, ->] (2.center) to (0.center);
		\draw [thick, looseness=0.00] (62.center) to (64.center);
		\draw [thick, looseness=0.00] (73.center) to (43.center);
		\draw [thick, looseness=0.00] (86.center) to (71.center);
		\draw [thick, bend left=90, looseness=1.25] (80.center) to (79.center);
		\draw [thick, looseness=0.00] (53.center) to (34.center);
		\draw [thick, looseness=0.00] (72.center) to (74.center);
		\draw [thick, looseness=0.00] (49.center) to (32.center);
		\draw [thick, looseness=0.00] (59.center) to (37.center);
		\draw [thick, ->, looseness=0.00] (6.center) to (1.center);
		\draw [thick, looseness=0.00] (62.center) to (82.center);
		\draw [thick, looseness=0.00] (84.center) to (74.center);
		\draw [thick, looseness=0.00] (60.center) to (38.center);
		\draw [thick, looseness=0.00] (63.center) to (39.center);
		\draw [thick, looseness=0.00] (69.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/riverbank_example.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 4) {};
		\node [style=none] (1) at (2.75, 4) {};
		\node [style=none] (2) at (5, 4) {};
		\node [style=none, draw, circle, fill=black, minimum size=0.15 cm, ultra thick] (3) at (-3.25, 3) {};
		\node [style=none] (4) at (2, 2.75) {};
		\node [style=none] (5) at (2.75, 2.75) {};
		\node [style=none] (6) at (3.5, 2.75) {};
		\node [style=none] (7) at (-4.5, 2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (2.75, 1.75) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (10) at (-4.5, 1.5) {$N$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (11) at (-2, 1.5) {$N$};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (2.75, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (-5.25, 0) {};
		\node [style=none] (19) at (-4.5, 0) {};
		\node [style=none] (20) at (-3.75, 0) {};
		\node [style=none] (21) at (-2.75, 0) {};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (0.25, 0) {$\mapsto$};
		\node [style=none] (25) at (2, -0.25) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (3.5, -0.25) {};
		\node [style=none] (28) at (-4.5, -1) {};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=none] (31) at (2.75, -1) {};
		\node [style=none] (32) at (3.5, -1) {};
		\node [style=none] (33) at (5, -1) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (34) at (-4.75, -1.75) {pure};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (35) at (-1.75, -1.75) {ambiguous};
		\node [style=none] (36) at (-4.75, -2.5) {context};
		\node [style=none] (37) at (-1.75, -2.5) {word};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, ->] (3.center) to (0.center);
		\draw [ultra thick, bend left=90, looseness=1.25] (7.center) to (8.center);
		\draw [ultra thick] (21.center) to (23.center);
		\draw [thick] (12.center) to (15.center);
		\draw [thick] (25.center) to (27.center);
		\draw [ultra thick] (18.center) to (20.center);
		\draw [ultra thick] (23.center) to (29.center);
		\draw [thick, bend left=90, looseness=1.50] (33.center) to (31.center);
		\draw [thick, ->] (5.center) to (1.center);
		\draw [thick] (15.center) to (17.center);
		\draw [thick] (30.center) to (25.center);
		\draw [ultra thick] (28.center) to (18.center);
		\draw [ultra thick] (20.center) to (28.center);
		\draw [ultra thick] (29.center) to (21.center);
		\draw [thick] (27.center) to (32.center);
		\draw [ultra thick, ->] (19.center) to (13.center);
		\draw [thick] (4.center) to (6.center);
		\draw [thick] (9.center) to (4.center);
		\draw [thick, >-] (2.center) to (33.center);
		\draw [thick] (6.center) to (9.center);
		\draw [thick] (26.center) to (16.center);
		\draw [thick] (32.center) to (30.center);
		\draw [ultra thick, -<] (22.center) to (14.center);
		\draw [thick] (17.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/separ-dm1.tikz <==
\begin{tikzpicture}[baseline=0 pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2) {};
		\node [style=none] (1) at (-6.5, 2) {};
		\node [style=none] (2) at (-4.75, 2) {};
		\node [style=none] (3) at (-3.25, 2) {};
		\node [style=none] (4) at (-10, 1.25) {};
		\node [style=none] (5) at (-10, 1.25) {$S$};
		\node [style=none] (6) at (-8.25, 1.25) {$N^*$};
		\node [style=none] (7) at (-6.5, 1.25) {};
		\node [style=none] (8) at (-6.5, 1.25) {$N$};
		\node [style=none] (9) at (-4.75, 1.25) {$N^*$};
		\node [style=none] (10) at (-3.25, 1.25) {$N$};
		\node [style=none] (11) at (-1.75, 1.25) {$S^*$};
		\node [style=none] (12) at (2.75, 1.25) {};
		\node [style=none] (13) at (2.75, 1.25) {$S$};
		\node [style=none] (14) at (7.75, 1.25) {$S^*$};
		\node [style=none] (15) at (-10, 0.5) {};
		\node [style=none] (16) at (-8.25, 0.5) {};
		\node [style=none] (17) at (-6.5, 0.5) {};
		\node [style=none] (18) at (-4.75, 0.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=none] (21) at (2.75, 0.5) {};
		\node [style=none] (22) at (7.75, 0.5) {};
		\node [style=none] (23) at (12, 0) {$S$};
		\node [style=none] (24) at (12, 0) {};
		\node [style=none] (25) at (14, 0) {$S^*$};
		\node [style=none] (26) at (4.5, -0.25) {};
		\node [style=none] (27) at (4.5, -0.25) {};
		\node [style=none] (28) at (6.25, -0.25) {};
		\node [style=none] (29) at (6.25, -0.25) {};
		\node [style=none] (30) at (-10.75, -1) {};
		\node [style=none] (31) at (-10, -1) {};
		\node [style=none] (32) at (-10, -1) {};
		\node [style=none] (33) at (-9.25, -1) {};
		\node [style=none] (34) at (-9, -1) {};
		\node [style=none] (35) at (-8.25, -1) {};
		\node [style=none] (36) at (-8.25, -1) {};
		\node [style=none] (37) at (-7.5, -1) {};
		\node [style=none] (38) at (2, -1) {};
		\node [style=none] (39) at (2.75, -1) {};
		\node [style=none] (40) at (2.75, -1) {};
		\node [style=none] (41) at (3.5, -1) {};
		\node [style=none] (42) at (3.75, -1) {};
		\node [style=none] (43) at (4.5, -1) {};
		\node [style=none] (44) at (4.5, -1) {};
		\node [style=none] (45) at (5.25, -1) {};
		\node [style=none] (46) at (12, -1) {};
		\node [style=none] (47) at (14, -1) {};
		\node [style=none] (48) at (-7, -1.5) {};
		\node [style=none] (49) at (-6.5, -1.5) {};
		\node [style=none] (50) at (-6, -1.5) {};
		\node [style=none] (51) at (5.75, -1.5) {};
		\node [style=none] (52) at (6.25, -1.5) {};
		\node [style=none] (53) at (6.75, -1.5) {};
		\node [style=none] (54) at (-10, -2) {};
		\node [style=none] (55) at (-8.25, -2) {};
		\node [style=none] (56) at (-6.5, -2) {s};
		\node [style=none] (57) at (0, -2) {$=$};
		\node [style=none] (58) at (2.75, -2) {};
		\node [style=none] (59) at (4.5, -2) {};
		\node [style=none] (60) at (6.25, -2) {s};
		\node [style=none] (61) at (9.5, -2) {$=$};
		\node [style=none] (62) at (-10, -2.25) {};
		\node [style=none] (63) at (-8.25, -2.25) {};
		\node [style=none] (64) at (2.75, -2.25) {};
		\node [style=none] (65) at (4.5, -2.25) {};
		\node [style=none] (66) at (-7, -2.5) {};
		\node [style=none] (67) at (-6.5, -2.5) {};
		\node [style=none] (68) at (-6, -2.5) {};
		\node [style=none] (69) at (5.75, -2.5) {};
		\node [style=none] (70) at (6.25, -2.5) {};
		\node [style=none] (71) at (6.75, -2.5) {};
		\node [style=none] (72) at (11.25, -2.75) {};
		\node [style=none] (73) at (12, -2.75) {};
		\node [style=none] (74) at (12, -2.75) {};
		\node [style=none] (75) at (12.75, -2.75) {};
		\node [style=none] (76) at (13.25, -2.75) {};
		\node [style=none] (77) at (14, -2.75) {};
		\node [style=none] (78) at (14, -2.75) {};
		\node [style=none] (79) at (14.75, -2.75) {};
		\node [style=none] (80) at (-10.75, -3.25) {};
		\node [style=none] (81) at (-10, -3.25) {};
		\node [style=none] (82) at (-9.25, -3.25) {};
		\node [style=none] (83) at (-9, -3.25) {};
		\node [style=none] (84) at (-8.25, -3.25) {};
		\node [style=none] (85) at (-7.5, -3.25) {};
		\node [style=none] (86) at (-6.5, -3.25) {};
		\node [style=none] (87) at (-4.75, -3.25) {};
		\node [style=none] (88) at (2, -3.25) {};
		\node [style=none] (89) at (2.75, -3.25) {};
		\node [style=none] (90) at (3.5, -3.25) {};
		\node [style=none] (91) at (3.75, -3.25) {};
		\node [style=none] (92) at (4.5, -3.25) {};
		\node [style=none] (93) at (5.25, -3.25) {};
		\node [style=none] (94) at (6.25, -3.5) {};
		\node [style=none] (95) at (-10, -3.75) {};
		\node [style=none] (96) at (-8.25, -3.75) {};
		\node [style=none] (97) at (-3.25, -3.75) {};
		\node [style=none] (98) at (-1.75, -3.75) {};
		\node [style=none] (99) at (2.75, -3.75) {};
		\node [style=none] (100) at (4.5, -3.75) {};
		\node [style=none] (101) at (6.25, -3.75) {};
		\node [style=none] (102) at (7.75, -3.75) {};
		\node [style=none] (103) at (12, -3.75) {};
		\node [style=none] (104) at (14, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.75] (1.center) to (0.center);
		\draw [thick, <-] (19.center) to (97.center);
		\draw [thick] (65.center) to (91.center);
		\draw [thick, -<, looseness=0.00] (31.center) to (15.center);
		\draw [thick, bend left=90, looseness=1.50] (87.center) to (86.center);
		\draw [thick, looseness=0.00] (79.center) to (76.center);
		\draw [thick, -<, looseness=0.00] (40.center) to (21.center);
		\draw [thick, >-] (20.center) to (98.center);
		\draw [thick, looseness=0.00] (100.center) to (92.center);
		\draw [thick, looseness=0.00] (85.center) to (83.center);
		\draw [thick, bend left=270, looseness=1.75] (28.center) to (26.center);
		\draw [thick] (54.center) to (30.center);
		\draw [thick, looseness=0.00] (86.center) to (67.center);
		\draw [thick, looseness=0.00] (104.center) to (79.center);
		\draw [thick, looseness=0.00] (68.center) to (66.center);
		\draw [thick, looseness=0.00] (33.center) to (30.center);
		\draw [thick, -<, looseness=0.00] (74.center) to (46.center);
		\draw [thick, looseness=0.00] (51.center) to (53.center);
		\draw [thick, bend left=270, looseness=1.75] (3.center) to (2.center);
		\draw [thick, bend left=90, looseness=1.50] (94.center) to (100.center);
		\draw [thick, bend left=90, looseness=1.50] (102.center) to (99.center);
		\draw [thick, looseness=0.00] (69.center) to (51.center);
		\draw [thick, -<, looseness=0.00] (49.center) to (17.center);
		\draw [thick, looseness=0.00] (45.center) to (42.center);
		\draw [thick, looseness=0.00] (96.center) to (84.center);
		\draw [thick, looseness=0.00] (66.center) to (48.center);
		\draw [thick, -<, looseness=0.00] (52.center) to (29.center);
		\draw [thick] (62.center) to (80.center);
		\draw [thick, looseness=0.00] (50.center) to (68.center);
		\draw [thick] (58.center) to (38.center);
		\draw [thick, looseness=0.00] (93.center) to (91.center);
		\draw [thick, ->, looseness=0.00] (44.center) to (27.center);
		\draw [thick, looseness=0.00] (37.center) to (34.center);
		\draw [thick, looseness=0.00] (64.center) to (90.center);
		\draw [thick, ->, looseness=0.00] (77.center) to (47.center);
		\draw [thick] (103.center) to (72.center);
		\draw [thick, looseness=0.00] (103.center) to (75.center);
		\draw [thick, ->, looseness=0.00] (36.center) to (16.center);
		\draw [thick, looseness=0.00] (55.center) to (37.center);
		\draw [thick, looseness=0.00] (90.center) to (88.center);
		\draw [thick] (63.center) to (83.center);
		\draw [thick, looseness=0.00] (63.center) to (85.center);
		\draw [thick, looseness=0.00] (99.center) to (89.center);
		\draw [thick, looseness=0.00] (95.center) to (81.center);
		\draw [thick] (104.center) to (76.center);
		\draw [thick, >-] (22.center) to (102.center);
		\draw [thick, looseness=0.00] (58.center) to (41.center);
		\draw [thick, looseness=0.00] (53.center) to (71.center);
		\draw [thick, looseness=0.00] (62.center) to (82.center);
		\draw [thick] (59.center) to (42.center);
		\draw [thick, >-] (18.center) to (87.center);
		\draw [thick, looseness=0.00] (71.center) to (69.center);
		\draw [thick, looseness=0.00] (59.center) to (45.center);
		\draw [thick, looseness=0.00] (48.center) to (50.center);
		\draw [thick, looseness=0.00] (54.center) to (33.center);
		\draw [thick, looseness=0.00] (65.center) to (93.center);
		\draw [thick, looseness=0.00] (41.center) to (38.center);
		\draw [thick, looseness=0.00] (75.center) to (72.center);
		\draw [thick] (55.center) to (34.center);
		\draw [thick, bend left=90, looseness=1.50] (97.center) to (96.center);
		\draw [thick] (64.center) to (88.center);
		\draw [thick, looseness=0.00] (82.center) to (80.center);
		\draw [thick, bend left=90, looseness=1.50] (98.center) to (95.center);
		\draw [thick, looseness=0.00] (101.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/table-cpm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 5.25) {};
		\node [style=none] (1) at (-3.25, 4.75) {{\normalsize $\mathbf{D}(\M{C}$)}};
		\node [style=none] (2) at (2, 4.75) {{\normalsize $\M{C}$}};
		\node [style=none] (3) at (11.75, 4.75) {{\normalsize $\mathbf{D}(\M{C}$)}};
		\node [style=none] (4) at (17.5, 4.75) {{\normalsize $\M{C}$}};
		\node [style=none] (5) at (-9, 4) {};
		\node [style=none] (6) at (21.5, 4) {};
		\node [style=none] (7) at (11.75, 2.75) {\footnotesize $B$};
		\node [style=none] (8) at (16.75, 2.75) {\footnotesize $B$};
		\node [style=none, yshift=0.2 mm] (9) at (18.25, 2.75) {\footnotesize $\ B^*$};
		\node [style=none] (10) at (-3.25, 2) {};
		\node [style=none] (11) at (1.5, 2) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (11.75, 2) {};
		\node [style=none] (14) at (16.75, 2) {};
		\node [style=none] (15) at (18.25, 2) {};
		\node [style=none] (16) at (11.25, 1) {};
		\node [style=none] (17) at (11.75, 1) {};
		\node [style=none] (18) at (12.25, 1) {};
		\node [style=none] (19) at (16.5, 1) {};
		\node [style=none] (20) at (16.75, 1) {};
		\node [style=none] (21) at (18.25, 1) {};
		\node [style=none] (22) at (18.5, 1) {};
		\node [style=none] (23) at (-7.25, 0.5) {\footnotesize $1_A$};
		\node [style=none] (24) at (-4, 0.5) {\footnotesize $A$};
		\node [style=none] (25) at (0.75, 0.5) {\footnotesize $A$};
		\node [style=none] (26) at (3.25, 0.5) {\footnotesize $\ A^*$};
		\node [style=none] (27) at (8, 0.5) {\footnotesize $f$};
		\node [style=none] (28) at (11.75, 0.5) {\footnotesize $f$};
		\node [style=none] (29) at (17.5, 0.5) {\footnotesize $f$};
		\node [style=none] (30) at (11.25, 0) {};
		\node [style=none] (31) at (11.75, -0) {};
		\node [style=none] (32) at (12.25, 0) {};
		\node [style=none] (33) at (16.5, 0) {};
		\node [style=none] (34) at (16.75, 0) {};
		\node [style=none] (35) at (18.25, 0) {};
		\node [style=none] (36) at (18.5, 0) {};
		\node [style=none] (37) at (-3.25, -1) {};
		\node [style=none] (38) at (1.5, -1) {};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (11.75, -1) {};
		\node [style=none] (41) at (16.75, -1) {};
		\node [style=none] (42) at (18.25, -1) {};
		\node [style=none] (43) at (11.75, -1.75) {\footnotesize $A$};
		\node [style=none] (44) at (16.75, -1.75) {\footnotesize $A$};
		\node [style=none] (45) at (18.25, -1.75) {\footnotesize $A^*$};
		\node [style=none] (46) at (11.75, -3.75) {\footnotesize $C$};
		\node [style=none] (47) at (16.75, -4) {\footnotesize $C$};
		\node [style=none] (48) at (18.25, -4) {\footnotesize $\ C^*$};
		\node [style=none] (49) at (11.75, -4.5) {};
		\node [style=none] (50) at (16.75, -4.75) {};
		\node [style=none] (51) at (18.25, -4.75) {};
		\node [style=none] (52) at (-3.25, -5.25) {\footnotesize $A$};
		\node [style=none] (53) at (1.25, -5.25) {\footnotesize $A$};
		\node [style=none] (54) at (2.75, -5.25) {\footnotesize $A^*$};
		\node [style=none] (55) at (11.25, -5.5) {};
		\node [style=none] (56) at (11.75, -5.5) {};
		\node [style=none] (57) at (12.25, -5.5) {};
		\node [style=none] (58) at (16.5, -5.75) {};
		\node [style=none] (59) at (16.75, -5.75) {};
		\node [style=none] (60) at (18.25, -5.75) {};
		\node [style=none] (61) at (18.5, -5.75) {};
		\node [style=none] (62) at (-3.25, -6) {};
		\node [style=none] (63) at (1.25, -6) {};
		\node [style=none] (64) at (2.75, -6) {};
		\node [style=none] (65) at (11.75, -6) {\footnotesize $g$};
		\node [style=none] (66) at (17.5, -6.25) {\footnotesize $g$};
		\node [style=none] (67) at (11.25, -6.5) {};
		\node [style=none] (68) at (11.75, -6.5) {};
		\node [style=none] (69) at (12.25, -6.5) {};
		\node [style=none] (70) at (16.5, -6.75) {};
		\node [style=none] (71) at (16.75, -6.75) {};
		\node [style=none] (72) at (18.25, -6.75) {};
		\node [style=none] (73) at (18.5, -6.75) {};
		\node [style=none] (74) at (-3.75, -7) {};
		\node [style=none] (75) at (-3.25, -7) {};
		\node [style=none] (76) at (-2.75, -7) {};
		\node [style=none] (77) at (1, -7) {};
		\node [style=none] (78) at (1.25, -7) {};
		\node [style=none] (79) at (2.75, -7) {};
		\node [style=none] (80) at (3, -7) {};
		\node [style=none] (81) at (11.75, -7) {};
		\node [style=none] (82) at (11.75, -7) {};
		\node [style=none] (83) at (10.75, -7.25) {\footnotesize $B$};
		\node [style=none] (84) at (-7.25, -7.5) {\footnotesize $f^\dagger$};
		\node [style=none] (85) at (-3.25, -7.5) {\footnotesize $f^\dagger$};
		\node [style=none] (86) at (2, -7.5) {\footnotesize $f$};
		\node [style=none] (87) at (15.75, -7.5) {\footnotesize $B$};
		\node [style=none] (88) at (16.75, -7.5) {};
		\node [style=none] (89) at (16.75, -7.5) {};
		\node [style=none] (90) at (18.25, -7.5) {};
		\node [style=none] (91) at (18.25, -7.5) {};
		\node [style=none, yshift=0.2 mm] (92) at (19.25, -7.5) {\footnotesize $\ B^*$};
		\node [style=none] (93) at (8.25, -7.75) {\footnotesize $g\circ f$};
		\node [style=none] (94) at (-3.75, -8) {};
		\node [style=none] (95) at (-3.25, -8) {};
		\node [style=none] (96) at (-2.75, -8) {};
		\node [style=none] (97) at (1, -8) {};
		\node [style=none] (98) at (1.25, -8) {};
		\node [style=none] (99) at (2.75, -8) {};
		\node [style=none] (100) at (3, -8) {};
		\node [style=none] (101) at (11.25, -8) {};
		\node [style=none] (102) at (11.75, -8) {};
		\node [style=none] (103) at (12.25, -8) {};
		\node [style=none] (104) at (16.5, -8.25) {};
		\node [style=none] (105) at (16.75, -8.25) {};
		\node [style=none] (106) at (18.25, -8.25) {};
		\node [style=none] (107) at (18.5, -8.25) {};
		\node [style=none] (108) at (11.75, -8.5) {\footnotesize $f$};
		\node [style=none] (109) at (17.5, -8.75) {\footnotesize $f$};
		\node [style=none] (110) at (-3.25, -9) {};
		\node [style=none] (111) at (1.25, -9) {};
		\node [style=none] (112) at (2.75, -9) {};
		\node [style=none] (113) at (11.25, -9) {};
		\node [style=none] (114) at (11.75, -9) {};
		\node [style=none] (115) at (12.25, -9) {};
		\node [style=none] (116) at (16.5, -9.25) {};
		\node [style=none] (117) at (16.75, -9.25) {};
		\node [style=none] (118) at (18.25, -9.25) {};
		\node [style=none] (119) at (18.5, -9.25) {};
		\node [style=none] (120) at (-3.25, -9.75) {\footnotesize $B$};
		\node [style=none] (121) at (1.25, -9.75) {\footnotesize $B$};
		\node [style=none, yshift=0.2 mm] (122) at (2.75, -9.75) {\footnotesize $B^*$};
		\node [style=none] (123) at (11.75, -10) {};
		\node [style=none] (124) at (16.75, -10.25) {};
		\node [style=none] (125) at (18.25, -10.25) {};
		\node [style=none] (126) at (11.75, -10.75) {\footnotesize $A$};
		\node [style=none] (127) at (16.75, -11) {\footnotesize $A$};
		\node [style=none] (128) at (18.25, -11) {\footnotesize $\ A^*$};
		\node [style=none] (129) at (-4.25, -13) {};
		\node [style=none] (130) at (-2.25, -13) {};
		\node [style=none] (131) at (-0.25, -13) {};
		\node [style=none] (132) at (1.75, -13) {};
		\node [style=none] (133) at (2.25, -13) {};
		\node [style=none] (134) at (4.25, -13) {};
		\node [style=none] (135) at (8.25, -13.5) {\footnotesize $\epsilon$};
		\node [style=none] (136) at (-7.25, -13.75) {\footnotesize $\eta$};
		\node [style=none] (137) at (10.75, -14) {};
		\node [style=none] (138) at (12.75, -14) {};
		\node [style=none] (139) at (15.25, -14) {};
		\node [style=none] (140) at (17.25, -14) {};
		\node [style=none] (141) at (17.75, -14) {};
		\node [style=none] (142) at (19.75, -14) {};
		\node [style=none] (143) at (11.75, -16.5) {};
		\node [style=none] (144) at (16.25, -16.5) {};
		\node [style=none] (145) at (18.75, -16.5) {};
		\node [style=none] (146) at (-4.25, -16.75) {};
		\node [style=none] (147) at (-2.25, -16.75) {};
		\node [style=none] (148) at (-0.25, -16.75) {};
		\node [style=none] (149) at (1.75, -16.75) {};
		\node [style=none] (150) at (2.25, -16.75) {};
		\node [style=none] (151) at (4.25, -16.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none, thick] (152) at (-3.25, -17.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (153) at (0.75, -17.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (154) at (3.25, -17.75) {};
		\node [style=none] (155) at (8.25, -17.75) {\footnotesize Frob. $\mu$};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none, thick] (156) at (11.75, -17.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (157) at (16.25, -17.75) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (158) at (18.75, -17.75) {};
		\node [style=none] (159) at (-7.5, -18) {\footnotesize Frob. $\Delta$};
		\node [style=none] (160) at (10.75, -18.75) {};
		\node [style=none] (161) at (12.75, -18.75) {};
		\node [style=none] (162) at (15.25, -18.75) {};
		\node [style=none] (163) at (17.25, -18.75) {};
		\node [style=none] (164) at (17.75, -18.75) {};
		\node [style=none] (165) at (19.75, -18.75) {};
		\node [style=none] (166) at (-3.25, -19) {};
		\node [style=none] (167) at (0.75, -19) {};
		\node [style=none] (168) at (3.25, -19) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none, thick] (169) at (-3.25, -21.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (170) at (0.75, -21.25) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (171) at (3.25, -21.25) {};
		\node [style=none] (172) at (11.75, -21.25) {};
		\node [style=none] (173) at (16.25, -21.25) {};
		\node [style=none] (174) at (18.75, -21.25) {};
		\node [style=none] (175) at (-7.25, -22) {\footnotesize Frob. $\iota$};
		\node [style=none] (176) at (8.5, -22) {\footnotesize Frob. $\zeta$};
		\node [style=none] (177) at (-3.25, -23) {};
		\node [style=none] (178) at (0.75, -23) {};
		\node [style=none] (179) at (3.25, -23) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none, thick] (180) at (11.75, -23) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (181) at (16.25, -23) {};
		\node [draw, circle, fill=white, minimum size=0.15 cm, style=none] (182) at (18.75, -23) {};
		\node [style=none] (183) at (5.75, -23.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >-] (51.center) to (60.center);
		\draw [thick, >->] (12.center) to (39.center);
		\draw [ultra thick, <-] (82.center) to (102.center);
		\draw [thick] (100.center) to (80.center);
		\draw [ultra thick] (94.center) to (74.center);
		\draw [thick] (36.center) to (22.center);
		\draw [ultra thick] (74.center) to (76.center);
		\draw [thick] (71.center) to (89.center);
		\draw [ultra thick] (166.center) to (152.center);
		\draw [thick] (145.center) to (158.center);
		\draw [ultra thick] (18.center) to (32.center);
		\draw [ultra thick] (67.center) to (69.center);
		\draw [thick] (19.center) to (33.center);
		\draw [thick, <-] (50.center) to (59.center);
		\draw [ultra thick] (67.center) to (55.center);
		\draw [thick, <-] (88.center) to (105.center);
		\draw [ultra thick, <-<] (10.center) to (37.center);
		\draw [thick, <-] (112.center) to (99.center);
		\draw [ultra thick] (16.center) to (18.center);
		\draw [thick] (104.center) to (116.center);
		\draw [ultra thick, bend left=90, looseness=1.75] (160.center) to (161.center);
		\draw [thick] (119.center) to (107.center);
		\draw [thick, <-] (63.center) to (78.center);
		\draw [ultra thick, <-] (13.center) to (17.center);
		\draw (0.center) to (183.center);
		\draw [thick] (61.center) to (58.center);
		\draw [thick] (73.center) to (61.center);
		\draw [ultra thick] (57.center) to (69.center);
		\draw [ultra thick] (143.center) to (156.center);
		\draw [thick] (73.center) to (70.center);
		\draw [thick, <-<] (11.center) to (38.center);
		\draw [ultra thick, <-] (62.center) to (75.center);
		\draw [thick] (167.center) to (153.center);
		\draw [thick, <-] (42.center) to (35.center);
		\draw [ultra thick] (177.center) to (169.center);
		\draw [thick, bend right=90, looseness=1.75] (131.center) to (132.center);
		\draw [ultra thick, <-] (49.center) to (56.center);
		\draw [ultra thick] (94.center) to (96.center);
		\draw [thick] (119.center) to (116.center);
		\draw [thick, bend left=90, looseness=1.75] (139.center) to (140.center);
		\draw [thick, <-] (14.center) to (20.center);
		\draw [ultra thick] (101.center) to (103.center);
		\draw [ultra thick] (113.center) to (101.center);
		\draw [thick] (107.center) to (104.center);
		\draw [thick] (168.center) to (154.center);
		\draw [thick, >-] (64.center) to (79.center);
		\draw [thick] (144.center) to (157.center);
		\draw [thick, bend right=90, looseness=1.75] (150.center) to (151.center);
		\draw [thick] (77.center) to (97.center);
		\draw [ultra thick] (68.center) to (81.center);
		\draw [thick, bend right=90, looseness=1.75] (148.center) to (149.center);
		\draw (5.center) to (6.center);
		\draw [ultra thick] (30.center) to (16.center);
		\draw [ultra thick, bend right=90, looseness=1.75] (146.center) to (147.center);
		\draw [thick, <-] (125.center) to (118.center);
		\draw [thick, >-] (15.center) to (21.center);
		\draw [thick, bend left=90, looseness=1.75] (164.center) to (165.center);
		\draw [thick, bend right=90, looseness=1.75] (133.center) to (134.center);
		\draw [thick] (22.center) to (19.center);
		\draw [ultra thick, bend left=90, looseness=1.75] (137.center) to (138.center);
		\draw [thick, bend left=90, looseness=1.75] (162.center) to (163.center);
		\draw [thick] (36.center) to (33.center);
		\draw [thick, bend left=90, looseness=1.75] (141.center) to (142.center);
		\draw [ultra thick, -<] (95.center) to (110.center);
		\draw [ultra thick] (113.center) to (115.center);
		\draw [ultra thick, bend right=90, looseness=1.75] (129.center) to (130.center);
		\draw [thick] (58.center) to (70.center);
		\draw [thick] (174.center) to (182.center);
		\draw [ultra thick] (172.center) to (180.center);
		\draw [ultra thick, -<] (114.center) to (123.center);
		\draw [thick] (178.center) to (170.center);
		\draw [thick, >-] (90.center) to (106.center);
		\draw [ultra thick] (30.center) to (32.center);
		\draw [thick, -<] (34.center) to (41.center);
		\draw [thick, -<] (117.center) to (124.center);
		\draw [thick] (173.center) to (181.center);
		\draw [thick, -<] (98.center) to (111.center);
		\draw [thick] (80.center) to (77.center);
		\draw [ultra thick] (55.center) to (57.center);
		\draw [thick] (179.center) to (171.center);
		\draw [ultra thick] (103.center) to (115.center);
		\draw [ultra thick, -<] (31.center) to (40.center);
		\draw [ultra thick] (76.center) to (96.center);
		\draw [thick] (100.center) to (97.center);
		\draw [thick] (91.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tensor.tikz <==
\begin{tikzpicture}[scale=1.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {};
		\node [style=none] (1) at (-5.5, 1.5) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (5, 1.5) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2.75, 0.75) {};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=none] (13) at (4, 0.75) {};
		\node [style=none] (14) at (4.25, 0.75) {};
		\node [style=none] (15) at (5, 0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {$f_2$};
		\node [style=none] (17) at (-7.5, 0.25) {};
		\node [style=none] (18) at (-7, 0.25) {};
		\node [style=none] (19) at (-6.5, 0.25) {};
		\node [style=none] (20) at (-6, 0.25) {};
		\node [style=none] (21) at (-5.5, 0.25) {};
		\node [style=none] (22) at (-5, 0.25) {};
		\node [style=none] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-3, 0.25) {};
		\node [style=none] (25) at (-2, 0.25) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-0.75, 0.25) {};
		\node [style=none] (29) at (0.25, 0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=none] (32) at (2.75, 0.25) {};
		\node [style=none] (33) at (3, 0.25) {};
		\node [style=none] (34) at (4, 0.25) {};
		\node [style=none] (35) at (4.25, 0.25) {};
		\node [style=none] (36) at (5, 0.25) {};
		\node [style=none] (37) at (-7, 0) {$f_1$};
		\node [style=none] (38) at (-5.5, 0) {$f_2$};
		\node [style=none] (39) at (-4.25, 0) {$\mapsto$};
		\node [style=none] (40) at (-2.5, 0) {$f_1$};
		\node [style=none] (41) at (-0.25, 0) {$f_2$};
		\node [style=none] (42) at (1.25, 0) {$=$};
		\node [style=none] (43) at (-7.5, -0.25) {};
		\node [style=none] (44) at (-7, -0.25) {};
		\node [style=none] (45) at (-6.5, -0.25) {};
		\node [style=none] (46) at (-6, -0.25) {};
		\node [style=none] (47) at (-5.5, -0.25) {};
		\node [style=none] (48) at (-5, -0.25) {};
		\node [style=none] (49) at (-3.25, -0.25) {};
		\node [style=none] (50) at (-3, -0.25) {};
		\node [style=none] (51) at (-2, -0.25) {};
		\node [style=none] (52) at (-1.75, -0.25) {};
		\node [style=none] (53) at (-1, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, -0.25) {};
		\node [style=none] (56) at (0.5, -0.25) {};
		\node [style=none] (57) at (2, -0.5) {};
		\node [style=none] (58) at (2.75, -0.5) {};
		\node [style=none] (59) at (3, -0.5) {};
		\node [style=none] (60) at (4, -0.5) {};
		\node [style=none] (61) at (4.25, -0.5) {};
		\node [style=none] (62) at (5, -0.5) {};
		\node [style=none] (63) at (3.5, -0.75) {$f_1$};
		\node [style=none] (64) at (2, -1) {};
		\node [style=none] (65) at (2.75, -1) {};
		\node [style=none] (66) at (3, -1) {};
		\node [style=none] (67) at (4, -1) {};
		\node [style=none] (68) at (4.25, -1) {};
		\node [style=none] (69) at (5, -1) {};
		\node [style=none] (70) at (-7, -1.5) {};
		\node [style=none] (71) at (-5.5, -1.5) {};
		\node [style=none] (72) at (-3, -1.5) {};
		\node [style=none] (73) at (-2, -1.5) {};
		\node [style=none] (74) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.25, -1.5) {};
		\node [style=none] (76) at (2, -1.75) {};
		\node [style=none] (77) at (3, -1.75) {};
		\node [style=none] (78) at (4, -1.75) {};
		\node [style=none] (79) at (5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (19.center) to (17.center);
		\draw [thick, ->, in=-90, out=105] (28.center) to (3.center);
		\draw [thick] (58.center) to (65.center);
		\draw [thick, in=90, out=-90, looseness=0.75] (36.center) to (60.center);
		\draw [thick] (14.center) to (11.center);
		\draw [thick, ->] (24.center) to (2.center);
		\draw [thick] (52.center) to (26.center);
		\draw [ultra thick] (45.center) to (19.center);
		\draw [thick] (27.center) to (53.center);
		\draw [thick, ->, in=90, out=-90] (55.center) to (74.center);
		\draw [thick] (26.center) to (23.center);
		\draw [thick] (61.center) to (58.center);
		\draw [thick, ->, in=90, out=-90] (51.center) to (75.center);
		\draw [thick, ->, in=-90, out=90, looseness=0.75] (12.center) to (6.center);
		\draw [thick, >-, in=-90, out=90, looseness=0.75] (76.center) to (66.center);
		\draw [thick] (65.center) to (68.center);
		\draw [thick] (23.center) to (49.center);
		\draw [thick] (64.center) to (57.center);
		\draw [thick] (31.center) to (10.center);
		\draw [thick] (32.center) to (35.center);
		\draw [thick] (49.center) to (52.center);
		\draw [ultra thick] (17.center) to (43.center);
		\draw [ultra thick] (48.center) to (22.center);
		\draw [thick] (11.center) to (32.center);
		\draw [thick] (68.center) to (61.center);
		\draw [ultra thick] (20.center) to (46.center);
		\draw [thick, >-, in=90, out=-90, looseness=0.75] (8.center) to (15.center);
		\draw [ultra thick] (22.center) to (20.center);
		\draw [thick, in=90, out=-105, looseness=0.75] (34.center) to (62.center);
		\draw [ultra thick, ->] (21.center) to (1.center);
		\draw [ultra thick, ->] (18.center) to (0.center);
		\draw [thick, ->, in=90, out=-90, looseness=0.75] (69.center) to (78.center);
		\draw [thick] (53.center) to (56.center);
		\draw [thick] (15.center) to (36.center);
		\draw [thick, >-, in=90, out=-90, looseness=0.75] (5.center) to (25.center);
		\draw [thick, in=-90, out=90, looseness=0.75] (57.center) to (33.center);
		\draw [thick, >-, in=-90, out=90] (73.center) to (54.center);
		\draw [thick, >-] (72.center) to (50.center);
		\draw [thick] (35.center) to (14.center);
		\draw [thick, ->, in=-90, out=90, looseness=0.75] (10.center) to (7.center);
		\draw [thick] (56.center) to (30.center);
		\draw [thick] (30.center) to (27.center);
		\draw [thick, >-, in=90, out=-90, looseness=0.75] (9.center) to (13.center);
		\draw [thick, >-, in=-90, out=90] (77.center) to (64.center);
		\draw [thick, ->, in=90, out=-90, looseness=0.75] (67.center) to (79.center);
		\draw [ultra thick, >-] (70.center) to (44.center);
		\draw [ultra thick] (46.center) to (48.center);
		\draw [ultra thick, >-] (71.center) to (47.center);
		\draw [thick, >-, in=105, out=-90, looseness=1.25] (4.center) to (29.center);
		\draw [thick] (62.center) to (69.center);
		\draw [thick, in=-90, out=90, looseness=0.75] (59.center) to (31.center);
		\draw [ultra thick] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, 1.75) {};
		\node [style=none] (1) at (-6.25, 1.75) {};
		\node [style=none] (2) at (4, 1.75) {};
		\node [style=none] (3) at (7.25, 1.75) {};
		\node [style=none] (4) at (-13.5, 1) {};
		\node [style=none] (5) at (-11.5, 1) {};
		\node [style=none] (6) at (-9.5, 1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (10) at (-13.5, 0.25) {$A$};
		\node [text height=1.5 ex, text depth=0.25 ex, style=none] (11) at (-11.5, 0.25) {$A^l$};
		\node [style=none] (12) at (-9.5, 0.25) {$A$};
		\node [style=none] (13) at (-7.75, 0.25) {$=$};
		\node [style=none] (14) at (-5.25, 0.25) {$A$};
		\node [style=none] (15) at (0, 0.25) {$A$};
		\node [style=none] (16) at (2, 0.25) {$A^r$};
		\node [style=none] (17) at (4, 0.25) {$A$};
		\node [style=none] (18) at (5.75, 0.25) {$=$};
		\node [style=none] (19) at (8.25, 0.25) {$A$};
		\node [style=none] (20) at (-13.5, -0.5) {};
		\node [style=none] (21) at (-11.5, -0.5) {};
		\node [style=none] (22) at (-9.5, -0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (4, -0.5) {};
		\node [style=none] (26) at (-9.5, -1.25) {};
		\node [style=none] (27) at (-6.25, -1.25) {};
		\node [style=none] (28) at (0, -1.25) {};
		\node [style=none] (29) at (7.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, ->, bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [thick, <-, looseness=0.00] (0.center) to (4.center);
		\draw [thick, ->, looseness=0.00] (9.center) to (2.center);
		\draw [thick, <-, bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw [thick, <-, bend left=90, looseness=1.50] (5.center) to (6.center);
		\draw [thick, ->, bend right=90, looseness=1.50] (24.center) to (25.center);
		\draw [thick, <-, looseness=0.00] (28.center) to (23.center);
		\draw [thick, ->, looseness=0.00] (22.center) to (26.center);
		\draw [thick, <->, looseness=0.00] (27.center) to (1.center);
		\draw [thick, <->, looseness=0.00] (3.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}
